The Mass Dependence Between Protoplanetary Disks and their Stellar Hosts

We present a substantial extension of the mm-wave continuum photometry catalog for Taurus circumstellar dust disks. Combining new Submillimeter Array data with measurements in the literature, we construct a mm-wave luminosity distribution for Class II disks that is statistically complete for stellar hosts with spectral types earlier than M8.5 and has a (3-sigma) depth of ~3 mJy. The resulting census eliminates a longstanding bias against disks with late-type hosts, and thereby reveals a strong correlation between L_mm and the host spectral type. We confirm that this corresponds to a statistically robust relationship between the masses of dust disks and the stars that host them. A Bayesian regression technique is used to characterize these relationships: the results indicate a typical 1.3 mm flux density of 25 mJy for solar mass hosts and a power-law scaling L_mm \propto M_star^1.5-2.0. We suggest that a reasonable treatment of dust temperature in the conversion from L_mm to M_disk favors an inherently linear M_disk \propto M_star scaling, with a typical disk-to-star mass ratio of $\sim$0.2--0.6%. The RMS dispersion around this regression is 0.7 dex, suggesting that the combined effects of diverse evolutionary states, dust opacities, and temperatures in these disks imprint a FWHM range of a factor of 40 on the inferred M_disk (or L_mm) at any given host mass. We argue that this relationship between M_disk and M_star likely represents the origin of the inferred correlation between giant planet frequency and host star mass in the exoplanet population, and provides some basic support for the core accretion model for planet formation. Moreover, we caution that selection bias must be considered in comparative studies of disk evolution, and illustrate that fact with statistical comparisons of L_mm between Taurus and other clusters (abridged).

==> (inline-0) <==
\begin{deluxetable}{llr}
\tablecolumns{3}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{New 1.3\,mm Photometry Measurements\label{tab:obs}}
\tablehead{
\colhead{UT Date} & \colhead{Name} & \colhead{$F_{\nu}$ (mJy)\tablenotemark{a}} }
\startdata
2012 Nov 17 & IRAS 04187+1927   & $< 6.3$       \\
 & MHO 6             & $13.5\pm2.0$  \\
 & J04322415+2251083 & $< 6.0$       \\
 & J04333278+1800436 & $11.0\pm1.9$  \\
 & IRAS 04303+2240   & $< 6.0$       \\
 & J04333905+2227207 & $31.0\pm2.0$  \\
 & J04334171+1750402 & $6.0\pm2.0$   \\
 & J04390163+2336029 & $< 6.6$       \\
 & IRAS 04429+1550   & $50.7\pm2.0$  \\
\hline
2012 Nov 25 & IRAS 04196+2638 & $51.3\pm1.2$  \\
 & J04230607+2801194 & $5.1\pm1.1$   \\
 & IRAS 04200+2759   & $36.6\pm1.3$  \\
 & J04231822+2641156 & $< 3.9$       \\
 & J04242646+2649503 & $< 3.0$       \\
 & KPNO 3            & $5.8\pm1.2$   \\
 & IRAS 04263+2654   & $< 3.5$       \\
 & XEST 13-010       & $15.2\pm1.2$  \\
 & J04295950+2433078 & $< 3.4$       \\
 & ZZ Tau IRS        & $105.8\pm1.5$ \\   
\hline
2012 Nov 26 & J04153916+2818586 & $13.4\pm1.4$  \\
 & J04161210+2756385 & $< 4.2$       \\
 & KPNO 10           & $7.8\pm1.4$   \\
 & V409 Tau          & $18.7\pm1.4$  \\
 & LR 1              & $30.8\pm1.6$  \\
 & J04202144+2813491 & $52.4\pm1.5$  \\
 & J04202555+2700355 & $8.4\pm1.4$   \\
 & J04202606+2804089 & $< 4.3$       \\
 & J04214631+2659296 & $< 3.9$       \\
 & J04221675+2654570 & $< 4.2$       \\
\hline
2012 Nov 30\tablenotemark{b} & J04334465+2615005 & $18.3\pm1.7$  \\
 & J04362151+2351165 & $< 5.4$       \\
 & J04385859+2336351 & $13.2\pm1.8$  \\
 & J04393364+2359212 & $< 5.8$       \\
 & ITG 15            & $< 6.0$       \\
 & J04400067+2358211 & $< 5.6$       \\
 & ITG 34            & $< 5.4$       \\
 & ITG 40            & $< 6.0$       \\
 & J04554535+3019389 & $< 5.1$       \\
 & XEST 26-062       & $9.1\pm1.5$   \\
 & XEST 26-071       & $< 5.7$       \\
\hline
\tablebreak
2013 Feb 7\tablenotemark{c} & J04163911+2958491 & $< 2.5$       \\
 & J04210795+2702204 & $< 2.7$       \\
 & IRAS 04173+2812   & $< 2.0$       \\
 & ITG 1             & $< 2.3$       \\
 & IRAS 04370+2559   & $51.7\pm0.8$  \\
\hline
2013 Feb 14 & J04201611+2821325 & $< 1.7$       \\
 & J04242090+2630511 & $< 1.4$       \\
 & FU Tau A          & $< 1.7$       \\
 & FU Tau B          & $< 1.7$       \\
 & J04290068+2755033 & $< 1.6$       \\
\hline
\\
{\bf SMA archive} & & \\
\\
2010 Nov 17 & IRAS 04125+2902 & $19.5\pm0.8$ \\
 & V410 X-ray 2      & $15.0\pm1.0$  \\
 & V410 X-ray 6      & $< 2.1$       \\
 & J04210934+2750368 & $< 1.8$       \\
 & J04213459+2701388 & $< 3.0$       \\
\hline
2010 Nov 21 & J04330945+2246487 & $< 2.6$       \\
 & J04403979+2519061 & $< 1.6$       \\
 & J04554969+3019400 & $< 2.7$       \\
\enddata
\tablenotetext{a}{Upper limits are listed at the 3-$\sigma$ level.}
\tablenotetext{b}{Additional observations of these same targets were made on 
2012 Dec 2 and 2012 Dec 6, because the atmospheric opacity at 225\,GHz was too 
high to meet the desired RMS noise level in an individual track.  The data from 
all tracks were combined to measure these flux densities.  The three detections 
were significant and consistent in each of the three tracks.}
\tablenotetext{c}{As above, but additional observations were performed on 2013 
Feb 8 and combined.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccc}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Millimeter-wave Continuum Photometry Catalog\label{tab:Fmm}}
\tablehead{
\colhead{Name} & \colhead{Spectral Type\tablenotemark{a}} & \colhead{Ref.\tablenotemark{b}} & \colhead{$F_{\rm 0.89mm}$ (Jy)\tablenotemark{c}} & \colhead{$F_{\rm 1.3mm}$ (Jy)\tablenotemark{c}} & \colhead{Notes\tablenotemark{d}}}
\startdata
IRAS 04108+2910       & M0                 & 1       & $<0.0517$         & $<0.0198$         & e, m   \\
J04141188+2811535     & M6.25              & 1       & $<0.0509$         & $<0.0195$         & e, m   \\
FM Tau                & M0                 & 1       & $0.0288\pm0.0091$ & $0.0131\pm0.0027$ & m, e   \\
FN Tau                & M5                 & 1       & $0.0365\pm0.0050$ & $0.0168\pm0.0021$ & m, e   \\
CW Tau                & K3                 & 1       & $0.1601\pm0.0268$ & $0.0523\pm0.0070$ & m, m   \\
CIDA 1                & M5.5               & 1       & $0.0353\pm0.0174$ & $0.0135\pm0.0028$ & e, m   \\
MHO 1                 & M2.5               & 1       & $0.5295\pm0.1207$ & $0.2493\pm0.0311$ & e, m   \\
MHO 2 AB              & M2.5, M5.5$\pm$3   & 1, est  & $0.3017\pm0.0555$ & $0.1377\pm0.0142$ & e, m   \\
MHO 3 AB              & K7, M2$\pm$3       & 1, est  & $<0.0313$         & $<0.0120$         & e, m   \\
FP Tau                & M4                 & 1       & $<0.0243$         & $<0.0093$         & e, m   \\
CX Tau                & M2.5               & 1       & $0.0251\pm0.0076$ & $0.0094\pm0.0023$ & m, e   \\
FO Tau A              & M3.5               & 2       & $0.0130\pm0.0030$ & $0.0050\pm0.0025$ & (m, e) \\
FO Tau B              & M3.5               & 2       & $<0.0090$         & $<0.0034$         & (m, e) \\
J04153916+2818586     & M3.75              & 1       & $0.0350\pm0.0161$ & $0.0134\pm0.0014$ & e, m   \\
IRAS 04125+2902       & M1.25              & 1       & $0.0400\pm0.0042$ & $0.0199\pm0.0025$ & m, m   \\
J04155799+2746175     & M5.5               & 1       & $0.0329\pm0.0152$ & $0.0126\pm0.0014$ & e, m   \\
J04161210+2756385     & M4.75              & 1       & $<0.0110$         & $<0.0042$         & e, m   \\
J04163911+2858491     & M5.5               & 1       & $<0.0065$         & $<0.0025$         & e, m   \\
CY Tau                & M1.5               & 1       & $0.1637\pm0.0130$ & $0.0794\pm0.0059$ & m, m   \\
KPNO 10               & M5                 & 1       & $0.0204\pm0.0098$ & $0.0078\pm0.0014$ & e, m   \\
V410 X-ray 1          & M4                 & 1       & $<0.0090$         & $<0.0034$         & m, e   \\
V409 Tau              & M1.5               & 1       & $0.0488\pm0.0222$ & $0.0187\pm0.0014$ & e, m   \\
V410 Anon 13          & M5.75              & 1       & $<0.0235$         & $<0.0090$         & e, m   \\
DD Tau A              & M3.5               & 2       & $0.0240\pm0.0030$ & $0.0092\pm0.0043$ & e, m   \\
DD Tau B              & M3.5               & 2       & $0.0090\pm0.0030$ & $0.0034\pm0.0019$ & e, m   \\
CZ Tau A              & M3                 & 1       & $<0.0090$         & $<0.0034$         & m, e   \\
CZ Tau B              & M6$\pm$3           & est     & $<0.0090$         & $<0.0034$         & m, e   \\
V410 X-ray 2          & M0                 & 1       & $0.0261\pm0.0034$ & $0.0154\pm0.0023$ & m, m   \\
V892 Tau AB           & B8$\pm$3, B8$\pm$3 & 3       & $0.5922\pm0.0586$ & $0.2290\pm0.0145$ & m, m   \\
LR 1                  & K4.5               & 1       & $0.0804\pm0.0363$ & $0.0308\pm0.0016$ & e, m   \\
V410 X-ray 7 AB       & M0.75, M2.75$\pm$2 & 1, est  & $<0.0340$         & $<0.0130$         & e, m   \\
V410 X-ray 6          & M5.5               & 1       & $<0.0055$         & $<0.0021$         & e, m   \\
KPNO 12               & M9                 & 1       & $<0.0055$         & $<0.0021$         & e, m   \\
FQ Tau A              & M3                 & 2       & $0.0080\pm0.0020$ & $0.0031\pm0.0016$ & m, e   \\
FQ Tau B              & M3.5               & 2       & $<0.0050$         & $<0.0019$         & m, e   \\
BP Tau                & K7                 & 1       & $0.1297\pm0.0115$ & $0.0415\pm0.0022$ & m, m   \\
V819 Tau              & K7                 & 1       & $<0.0090$         & $<0.0025$         & m, m   \\
FR Tau                & M5.25              & 1       & $<0.0392$         & $<0.0150$         & e, m   \\ 
J04201611+2821325     & M6.5               & 1       & $<0.0044$         & $<0.0017$         & e, m   \\
J04202144+2813491     & M1                 & 1       & $0.1369\pm0.0615$ & $0.0524\pm0.0015$ & e, m   \\
J04202555+2700355     & M5.25              & 1       & $0.0219\pm0.0105$ & $0.0084\pm0.0014$ & e, m   \\
IRAS 04173+2812       & M4                 & 1       & $<0.0052$         & $<0.0020$         & e, m   \\
J04202606+2804089     & M3.5               & 1       & $<0.0112$         & $<0.0043$         & e, m   \\
J04210795+2702204     & M5.25              & 1       & $<0.0071$         & $<0.0027$         & e, m   \\
J04210934+2750368     & M5.25              & 1       & $<0.0047$         & $<0.0018$         & e, m   \\
J04213459+2701388     & M5.5               & 1       & $<0.0078$         & $<0.0030$         & e, m   \\
IRAS 04187+1927       & M0                 & 1       & $<0.0165$         & $<0.0063$         & e, m   \\
J04214631+2659296     & M5.75              & 1       & $<0.0102$         & $<0.0039$         & e, m   \\
DE Tau                & M1                 & 1       & $0.0843\pm0.0103$ & $0.0311\pm0.0031$ & m, m   \\
RY Tau                & K1                 & 1       & $0.4987\pm0.0334$ & $0.1925\pm0.0091$ & m, m   \\
T Tau N               & K0                 & 1       & $0.5707\pm0.0431$ & $0.2272\pm0.0126$ & m, m   \\
FS Tau A              & M0                 & 2       & $0.0449\pm0.0085$ & $0.0182\pm0.0051$ & (m, e) \\
FS Tau B              & M3.5               & 2       & $<0.0255$         & $<0.0101$         & (m, e) \\
J04221675+2654570     & M1.5               & 1       & $<0.0110$         & $<0.0042$         & e, m   \\
IRAS 04196+2638       & M1                 & 1       & $0.1332\pm0.0599$ & $0.0510\pm0.0012$ & e, m   \\
J04230607+2801194     & M6                 & 1       & $0.0133\pm0.0066$ & $0.0051\pm0.0011$ & e, m   \\
IRAS 04200+2759       & M2                 & 4       & $0.0956\pm0.0430$ & $0.0366\pm0.0013$ & e, m   \\
J04231822+2641156     & M3.5               & 1       & $<0.0102$         & $<0.0039$         & e, m   \\
FU Tau A              & M7.25              & 1       & $<0.0044$         & $<0.0017$         & e, m   \\
FU Tau B              & M9.25              & 1       & $<0.0044$         & $<0.0017$         & e, m   \\
FT Tau                & (K6--M3.5)         & 1       & $0.1217\pm0.0095$ & $0.0629\pm0.0043$ & m, m   \\
J04242090+2630511     & M6.5               & 1       & $<0.0037$         & $<0.0014$         & e, m   \\
J04242646+2649503     & M5.75              & 1       & $<0.0078$         & $<0.0030$         & e, m   \\
IRAS 04216+2603       & M0.5               & 1       & $<0.0517$         & $0.0198$          & e, m   \\
IP Tau                & M0                 & 1       & $0.0320\pm0.0058$ & $0.0088\pm0.0015$ & m, m   \\
KPNO 3                & M6                 & 1       & $0.0151\pm0.0075$ & $0.0058\pm0.0012$ & e, m   \\
FV Tau A              & K5                 & 2       & $0.0150\pm0.0010$ & $0.0057\pm0.0026$ & m, e   \\
FV Tau B              & K6                 & 5       & $0.0110\pm0.0010$ & $0.0042\pm0.0019$ & m, e   \\
FV Tau/c A            & M2.5               & 2       & $<0.0050$         & $<0.0019$         & m, e   \\
FV Tau/c B            & M3.5               & 2       & $<0.0050$         & $<0.0019$         & m, e   \\
KPNO 13               & M5                 & 1       & $<0.0094$         & $<0.0036$         & e, m   \\
DF Tau AB             & M2, M2.5           & 2, 2    & $0.0088\pm0.0019$ & $0.0034\pm0.0017$ & m, e   \\
DG Tau                & K6                 & 1       & $0.9447\pm0.0780$ & $0.3442\pm0.0178$ & m, m   \\
J04284263+2714039 A   & M5.25              & 1       & $<0.0078$         & $<0.003$          & e, m   \\
J04284263+2714039 B   & M7$\pm$2           & est     & $<0.0078$         & $<0.003$          & e, m   \\
J04290068+2755033     & M8.25              & 1       & $<0.0042$         & $<0.0016$         & e, m   \\
IRAS 04260+2642       & K5.5               & 1       & $0.2706\pm0.0500$ & $0.1200\pm0.0100$ & e, m   \\
IRAS 04263+2654       & M5.25              & 1       & $<0.0091$         & $<0.0035$         & e, m   \\
XEST 13-010           & M3                 & 1       & $0.0397\pm0.0181$ & $0.0152\pm0.0012$ & e, m   \\
DH Tau A              & M1                 & 1       & $0.0470\pm0.0040$ & $0.0180\pm0.0082$ & m, e   \\
DH Tau B              & M7.5               & 6       & $<0.0100$         & $<0.0038$         & m, e   \\
IQ Tau                & M0.5               & 1       & $0.1668\pm0.0158$ & $0.0619\pm0.0045$ & m, m   \\
J04295950+2433078     & M5                 & 1       & $<0.0089$         & $<0.0034$         & e, m   \\
UX Tau A              & K2                 & 7       & $0.1494\pm0.0106$ & $0.0545\pm0.0083$ & m, m   \\
KPNO 6                & M8.5               & 1       & $<0.0063$         & $<0.0024$         & e, m   \\
FX Tau A              & M1                 & 8       & $0.0240\pm0.0030$ & $0.0092\pm0.0043$ & m, e   \\
FX Tau B              & M4                 & 8       & $<0.0050$         & $<0.0019$         & m, e   \\
DK Tau A              & K8                 & 8       & $0.0575\pm0.0077$ & $0.0166\pm0.0033$ & m, e   \\
DK Tau B              & M1                 & 8       & $<0.0030$         & $<0.0011$         & m, e   \\
ZZ Tau AB             & M3, M4.5$\pm$2     & 1, est  & $<0.0080$         & $<0.0031$         & m, e   \\
ZZ Tau IRS            & M5                 & 1       & $0.2763\pm0.1241$ & $0.1058\pm0.0015$ & e, m   \\
KPNO 7                & M8.25              & 1       & $<0.0068$         & $<0.0026$         & e, m   \\
JH 56                 & M0.5               & 1       & $<0.0080$         & $<0.0031$         & m, e   \\
XZ Tau A              & M2                 & 2       & $0.0100\pm0.0020$ & $0.0038\pm0.0019$ & (m, e) \\
XZ Tau B              & M3.5               & 2       & $<0.0060$         & $<0.0023$         & (m, e) \\
HK Tau A              & M0.5               & 1       & $0.0811\pm0.0089$ & $0.0313\pm0.0022$ & m, m   \\
HK Tau B              & M2                 & 1       & $0.0456\pm0.0059$ & $0.0145\pm0.0018$ & m, m   \\
V710 Tau A\tablenotemark{e} & M0.5               & 1       & $0.1193\pm0.0142$ & $0.0299\pm0.0045$ & m, m   \\
LkH$\alpha$ 267       & M3                 & 9       & $<0.0220$         & $<0.0120$         & m, m   \\
Haro 6-13             & M0                 & 1       & $0.2735\pm0.0294$ & $0.1196\pm0.0057$ & m, m   \\
MHO 5                 & M6                 & 1       & $<0.0235$         & $<0.0090$         & e, m   \\
MHO 6                 & M4.75              & 1       & $0.353\pm0.0167$  & $0.0135\pm0.0020$ & e, m   \\
J04322415+2251083     & M4.5               & 1       & $<0.0157$         & $<0.0060$         & e, m   \\
GG Tau Aab            & K7, M0.5           & 10, 10  & $1.3447\pm0.0907$ & $0.4644\pm0.0239$ & m, m   \\
GG Tau Ba             & M5.5               & 10      & $<0.0183$         & $<0.0070$         & e, m   \\
GG Tau Bb             & M7.5               & 10      & $<0.0183$         & $<0.0070$         & e, m   \\
FY Tau                & K5                 & 1       & $0.0376\pm0.0068$ & $0.0138\pm0.0051$ & e, m   \\
FZ Tau                & M0                 & 1       & $0.0306\pm0.0068$ & $0.0137\pm0.0024$ & m, e   \\
UZ Tau Wa             & M2                 & 2       & $0.0354\pm0.0039$ & $0.0162\pm0.0039$ & m, m   \\
UZ Tau Wb             & M3                 & 2       & $0.0401\pm0.0043$ & $0.0310\pm0.0041$ & m, m   \\
UZ Tau Eab            & M1, M4             & 11, 11  & $0.3472\pm0.0343$ & $0.1281\pm0.0073$ & m, m   \\
JH 112 A              & K6                 & 1       & $0.0100\pm0.0030$ & $0.0038\pm0.0021$ & m, e   \\
JH 112 B              & M8.5$\pm$2         & est     & $0.0050\pm0.0030$ & $0.0019\pm0.0014$ & m, e   \\
J04324938+2253082     & M4.25              & 1       & $<0.0060$         & $<0.0023$         & m, e   \\
GH Tau A              & M2                 & 2       & $0.0150\pm0.0030$ & $0.0057\pm0.0028$ & (m, e) \\
GH Tau B              & M2                 & 2       & $<0.0090$         & $<0.0034$         & (m, e) \\
V807 Tau A\tablenotemark{e} & K7           & 12      & $0.0200\pm0.0030$ & $0.0077\pm0.0036$ & (m, e) \\
J04330945+2246487     & M6                 & 1       & $<0.0068$         & $<0.0026$         & e, m   \\
IRAS 04301+2608       & M0                 & 1       & $0.0180\pm0.0060$ & $0.0066\pm0.0037$ & m, e   \\
IRAS 04303+2240       & M0.5               & 1       & $<0.0157$         & $<0.0060$         & e, m   \\
J04333278+1800436     & M1                 & 1       & $0.0287\pm0.0138$ & $0.0110\pm0.0019$ & e, m   \\
GI Tau                & K7                 & 1       & $0.0313\pm0.0143$ & $0.0120\pm0.0010$ & e, m   \\
GK Tau                & K7                 & 1       & $0.0078\pm0.0044$ & $0.0030\pm0.0010$ & e, m   \\
IS Tau A              & M0                 & 2       & $0.0300\pm0.0030$ & $0.0115\pm0.0053$ & (m, e) \\
IS Tau B              & M3.5               & 2       & $<0.0090$         & $<0.0034$         & (m, e) \\
DL Tau                & K7                 & 1       & $0.4702\pm0.0357$ & $0.1688\pm0.0108$ & m, m   \\
J04333905+2227207     & M1.75              & 1       & $0.0810\pm0.0367$ & $0.0310\pm0.0020$ & e, m   \\
HN Tau A              & K5                 & 13      & $0.0340\pm0.0030$ & $0.0130\pm0.0060$ & m, e   \\
HN Tau B              & M4                 & 13      & $<0.0060$         & $<0.0023$         & m, e   \\
J04334171+1750402     & M4                 & 1       & $0.0157\pm0.0088$ & $0.0060\pm0.0020$ & e, m   \\
J04334465+2615005     & M4.75              & 1       & $0.0478\pm0.0219$ & $0.0183\pm0.0017$ & e, m   \\
DM Tau                & M1                 & 1       & $0.2370\pm0.0117$ & $0.0894\pm0.0031$ & m, m   \\
CI Tau                & K7                 & 1       & $0.2636\pm0.0191$ & $0.1057\pm0.0057$ & m, m   \\
IT Tau A              & K3                 & 8       & $0.0160\pm0.0020$ & $0.0061\pm0.0029$ & m, e   \\
IT Tau B              & M4                 & 8       & $0.0110\pm0.0030$ & $0.0042\pm0.0022$ & m, e   \\
AA Tau                & K7                 & 1       & $0.1394\pm0.0082$ & $0.0650\pm0.0035$ & m, m   \\
HO Tau                & M0.5               & 1       & $0.0427\pm0.0079$ & $0.0177\pm0.0033$ & m, e   \\
DN Tau                & M0                 & 1       & $0.2101\pm0.0182$ & $0.0823\pm0.0045$ & m, m   \\
CoKu Tau/3 A          & M1                 & 1       & $<0.0080$         & $<0.0031$         & m, e   \\
CoKu Tau/3 B          & M4.5$\pm$2         & est     & $<0.0080$         & $<0.0031$         & m, e   \\
HQ Tau                & K2                 & 1       & $0.0110\pm0.0030$ & $0.0042\pm0.0022$ & m, e   \\
HP Tau                & K3                 & 1       & $0.1136\pm0.0161$ & $0.0517\pm0.0047$ & e, m   \\
Haro 6-28 A           & M2                 & 2       & $0.0110\pm0.0035$ & $0.0049\pm0.0012$ & (m, e) \\
Haro 6-28 B           & M3.5               & 2       & $<0.0105$         & $<0.0051$         & (m, e) \\
J04362151+2351165     & M5.25              & 1       & $<0.0141$         & $<0.0054$         & e, m   \\
ITG 1                 & (M3.5--M6)         & 1       & $<0.0060$         & $<0.0023$         & e, m   \\
J04381486+2611399     & M7.25              & 1       & $0.0060\pm0.0034$ & $0.0023\pm0.0008$ & e, m   \\
GM Tau                & M6.5               & 1       & $<0.0125$         & $<0.0048$         & e, m   \\
DO Tau                & M0                 & 1       & $0.2528\pm0.0258$ & $0.1082\pm0.0069$ & m, m   \\
HV Tau C              & K6                 & 1       & $0.0474\pm0.0070$ & $0.0231\pm0.0026$ & m, m   \\
J04385859+2336351     & M4.25              & 1       & $0.0345\pm0.0162$ & $0.0132\pm0.0018$ & e, m   \\
J04390163+2336029     & M6                 & 1       & $<0.0172$         & $<0.0066$         & e, m   \\
J04390396+2544264     & M7.25              & 1       & $0.0076\pm0.0040$ & $0.0029\pm0.0008$ & e, m   \\
VY Tau A              & M0                 & 1       & $<0.0100$         & $<0.0038$         & m, e   \\
VY Tau B              & M4.5$\pm$2         & est     & $<0.0100$         & $<0.0038$         & m, e   \\
LkCa 15               & K5                 & 1       & $0.3852\pm0.0224$ & $0.1270\pm0.0049$ & m, m   \\
GN Tau A              & M2.5               & 1       & $0.0120\pm0.0030$ & $0.0046\pm0.0024$ & (m, e) \\
GN Tau B              & M2.5$\pm$1.5       & est     & $<0.0090$         & $<0.0034$         & (m, e) \\
J04393364+2359212     & M5                 & 1       & $<0.0151$         & $<0.0058$         & e, m   \\
ITG 15                & M5                 & 1       & $<0.0157$         & $<0.0060$         & e, m   \\
CFHT 4                & M7                 & 1       & $0.0090\pm0.0024$ & $0.0020\pm0.0005$ & m, m   \\
J04400067+2358211     & M6                 & 1       & $<0.0146$         & $<0.0056$         & e, m   \\
IRAS 04370+2559       & (K6--M3.5)         & 1       & $0.1350\pm0.0606$ & $0.0517\pm0.0008$ & e, m   \\
J04403979+2519061 AB  & M5.25, M7$\pm$2    & 1, est  & $<0.0042$         & $<0.0016$         & e, m   \\
JH 223 A              & M2                 & 1       & $<0.0070$         & $<0.0027$         & m, e   \\
JH 223 B              & M6$\pm$2           & est     & $<0.0070$         & $<0.0027$         & m, e   \\
ITG 33A               & M3                 & 1       & $<0.0133$         & $<0.0051$         & e, m   \\
ITG 34                & M5.5               & 1       & $<0.0141$         & $<0.0054$         & e, m   \\
CoKu Tau/4 AB         & M1.5, M2$\pm$2     & 1, est  & $0.0090\pm0.0029$ & $0.0034\pm0.0019$ & m, e   \\
ITG 40                & M3.5               & 1       & $<0.0157$         & $<0.0060$         & e, m   \\
IRAS 04385+2550       & M0                 & 1       & $0.0593\pm0.0084$ & $0.0255\pm0.0022$ & e, m   \\
J04414489+2301513     & M8.5               & 1       & $<0.0627$         & $<0.0240$         & e, m   \\
J04414825+2534304     & M7.75              & 1       & $0.0057\pm0.0028$ & $0.0022\pm0.0004$ & e, m   \\
V955 Tau A            & K7                 & 2       & $0.0140\pm0.0020$ & $0.0054\pm0.0025$ & (m, e) \\
V955 Tau B            & M2.5               & 2       & $<0.0060$         & $<0.0023$         & (m, e) \\
CIDA 7                & M4.75              & 1       & $0.0380\pm0.0080$ & $0.0145\pm0.0072$ & m, e   \\
DP Tau A              & M0.5               & 1       & $<0.0100$         & $<0.0038$         & m, e   \\
DP Tau B              & M2$\pm$1.5         & est     & $<0.0100$         & $<0.0038$         & m, e   \\
GO Tau                & M0                 & 1       & $0.1624\pm0.0123$ & $0.0532\pm0.0028$ & m, m   \\
CIDA 14               & M5                 & 1       & $<0.0018$         & $<0.0045$         & e, m   \\
IRAS 04414+2506       & M7.25              & 1       & $0.0116\pm0.0013$ & $0.0049\pm0.0004$ & m, m   \\
IRAS 04429+1550       & M2.5               & 1       & $0.1332\pm0.0600$ & $0.0510\pm0.0020$ & e, m   \\
DQ Tau AB             & M0, M0             & 14, 14  & $0.2107\pm0.0188$ & $0.0693\pm0.0047$ & m, m   \\
Haro 6-37 A           & K7                 & 1       & $<0.0150$         & $<0.0057$         & m, e   \\
Haro 6-37 B           & M4$\pm$3           & est     & $<0.0150$         & $<0.0057$         & m, e   \\
Haro 6-37 C           & M1                 & 1       & $0.2180\pm0.0060$ & $0.0835\pm0.0375$ & m, e   \\
DR Tau                & K5                 & 1       & $0.3149\pm0.0232$ & $0.1152\pm0.0069$ & m, m   \\
DS Tau                & K5                 & 1       & $0.0405\pm0.0069$ & $0.0165\pm0.0018$ & m, m   \\
UY Aur A              & M0                 & 2       & $0.0390\pm0.0030$ & $0.0149\pm0.0068$ & m, e   \\
UY Aur B              & M2.5               & 2       & $0.0100\pm0.0030$ & $0.0038\pm0.0021$ & m, e   \\
St 34 AB              & M3, M3             & 15, 15  & $<0.0110$         & $<0.0042$         & m, e   \\
St 34 C               & M5.5               & 16      & $<0.0110$         & $<0.0042$         & m, e   \\
GM Aur                & K3                 & 7       & $0.5466\pm0.0358$ & $0.1732\pm0.0068$ & m, m   \\
J04554535+3019389     & M4.75              & 1       & $<0.0133$         & $<0.0051$         & e, m   \\
AB Aur                & A0.5$\pm$1.5       & 1, 17   & $0.3087\pm0.0224$ & $0.0933\pm0.0051$ & m, m   \\
J04554801+3028050     & M5.5               & 1       & $<0.0230$         & $<0.0088$         & m, e   \\
J04554969+3019400     & M6                 & 1       & $<0.0071$         & $<0.0027$         & e, m   \\
XEST 26-062           & M4                 & 1       & $0.0238\pm0.0114$ & $0.0091\pm0.0015$ & e, m   \\
SU Aur                & G8$\pm$2           & 18      & $0.0710\pm0.0086$ & $0.0274\pm0.0025$ & m, e   \\
XEST 26-071           & M3.5               & 1       & $<0.0149$         & $<0.0057$         & e, m   \\
MWC 480               & A4.5$\pm$2         & 1, 19   & $0.7506\pm0.0427$ & $0.2566\pm0.0093$ & m, m   \\
V836 Tau              & K7                 & 1       & $0.0673\pm0.0080$ & $0.0291\pm0.0024$ & m, m   \\
CIDA 8                & M3.5               & 1       & $0.0263\pm0.0049$ & $0.0077\pm0.0016$ & m, m   \\
CIDA 9 A              & K8                 & 1       & $0.0770\pm0.0030$ & $0.0295\pm0.0133$ & m, e   \\
CIDA 9 B              & M1.5$\pm$2         & est     & $<0.0070$         & $<0.0027$         & m, e   \\
CIDA 11 A             & M3.5               & 1       & $<0.0080$         & $<0.0031$         & m, e   \\
CIDA 11 B             & M4.5$\pm$1.5       & est     & $<0.0080$         & $<0.0031$         & m, e   \\
RW Aur A              & K2.5               & 20      & $0.0560\pm0.0078$ & $0.0272\pm0.0022$ & m, m   \\
RW Aur B              & K5                 & 8       & $0.0132\pm0.0029$ & $0.0044\pm0.0008$ & m, m   \\
CIDA 12               & M4                 & 1       & $<0.0070$         & $<0.0027$         & m, e
\enddata
\tablenotetext{a}{Unless otherwise specified, the assumed spectral type 
uncertainty is $\pm$1 subclass.}
\tablenotetext{b}{The spectral classifications were collated from the following 
references: 1 = \citet{luhman10}, 2 = \citet{hartigan03}, 3 = 
\citet{hernandez04}, 4 = \citet{furlan11}, 5 = \citet{white01}, 6 = 
\citet{itoh05}, 7 = \citet{espaillat10}, 8 = \citet{duchene99}, 9 = 
\citet{kraus09}, 10 = \citet{white99}, 11 = \citet{prato02}, 12 = 
\citet{schaefer12}, 13 = \citet{hartigan94}, 14 = \citet{mathieu97}, 15 = 
\citet{white05}, 16 = \citet{dahm11}, 17 = \citet{roberge01}, 18 = 
\citet{massarotti05}, 19 = \citet{mora01}, 20 = \citet{gahm08}.  The `est' flag 
means that the classification was crudely estimated based on the type of its 
primary companion and optical/near-infrared contrast ratios: more details on 
this modification to the classification process are available in Appendix B.  
The classifications for FT Tau, ITG 1, and IRAS 04370+2559 are unknown: we 
adopt the wide spectral type bins advocated by \citet{luhman10}, listed here in 
parenthesis.}
\tablenotetext{c}{Upper limits are listed at the 3-$\sigma$ level.}
\tablenotetext{d}{The `m' and `e' flags denote whether each source has a flux 
density measurement available at (or near) 0.89 and 1.3\,mm: `m' implies direct 
measurement and `e' implies an extrapolation as described in the text.  Notes 
in parenthesis indicate unresolved multiple systems where composite 
measurements were applied to the primaries, and upper limits to the secondaries 
(see \S 3.1).}
\tablenotetext{e}{The companions V807 Tau B (itself a binary) and V710 Tau B 
have no observational disk signatures, and are therefore excluded from this 
Class II sample.  The V807 Tau system has no resolved mm-wave measurement, but 
we associate all of the composite emission with the primary component.  
\citet{harris12} found no mm-wave emission associated with V710 Tau B.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l|cccc|cccc|cccc}
\rotate
\tablecolumns{13}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Stellar Host Masses and Ages \label{tab:stars}}
\tablehead{
\colhead{} & \multicolumn{4}{c}{DM97} & \multicolumn{4}{c}{BCAH98} & \multicolumn{4}{c}{SDF00} \\
\colhead{Name} & \colhead{$\log{\,M_{\ast}}$} & \colhead{CI$(\log{\,M_{\ast}})$} & \colhead{$\log{\,t_{\ast}}$} & \colhead{CI$(\log{\,t_{\ast}})$} & \colhead{$\log{\,M_{\ast}}$} & \colhead{CI$(\log{\,M_{\ast}})$} & \colhead{$\log{\,t_{\ast}}$} & \colhead{CI$(\log{\,t_{\ast}})$} & \colhead{$\log{\,M_{\ast}}$} & \colhead{CI$(\log{\,M_{\ast}})$} & \colhead{$\log{\,t_{\ast}}$} & \colhead{CI$(\log{\,t_{\ast}})$}
}
\startdata
IRAS 04108+2910       & -0.22 & (-0.44, -0.18) & 0.80  & (0.13, 1.23)   & -0.14 & (-0.27, -0.05) & 0.99  & (0.48, 1.40)   & -0.23 & (-0.37, -0.15) & 0.95  & (0.49, 1.39)   \\
J04141188+2811535     & -0.93 & (-1.23, -0.83) & 0.82  & (0.50, 1.17)   & -1.32 & (-1.41, -1.02) & 0.60  & (-1.12, 0.81)  & -1.08 & (-1.34, -0.95) & 0.81  & (0.17, 1.12)   \\
FM Tau                & -0.33 & (-0.50, -0.20) & 0.15  & (-0.18, 0.62)  & -0.05 & (-0.22, -0.01) & 0.67  & (0.29, 1.00)   & -0.22 & (-0.34, -0.11) & 0.53  & (0.27, 0.92)   \\ 
FN Tau                & -0.92 & (-0.96, -0.79) & -1.57 & (-2.41, -1.23) & -0.64 & (-0.79, -0.45) & -1.30 & (-1.93, -0.81) & -0.63 & (-0.76, -0.57) & -1.11 & (-1.55, -0.47) \\ 
CW Tau                & 0.02  & (-0.13, 0.10)  & -0.13 & (-0.50, 0.27)  & 0.30  & (0.21, 0.36)   & 0.46  & (0.11, 0.80)   & 0.20  & (0.13, 0.27)   & 0.35  & (0.06, 0.68)   \\
CIDA 1                & -0.87 & (-0.93, -0.76) & 0.15  & (-0.52, 0.25)  & -1.04 & (-1.08, -0.74) & 0.10  & (-2.09, 0.17)  & -0.89 & (-0.98, -0.75) & 0.43  & (-0.36, 0.48)  \\
MHO 1                 & -0.71 & (-0.76, -0.48) & -0.10 & (-2.27, 0.54)  & -0.20 & (-0.40, -0.10) & -0.86 & (-2.15, 0.46)  & -0.45 & (-0.54, -0.36) & -2.01 & (-2.40, 0.41)  \\
MHO 2 AB\tablenotemark{a} & -0.49 & (-0.54, -0.25) & -1.17 & (-1.78, -0.50) & -0.09 & (-0.21, 0.05)  & -0.56 & (-1.22, -0.06) & -0.32 & (-0.38, -0.16) & -0.09 & (-1.28, -0.08) \\
MHO 3 AB\tablenotemark{a} & -0.12 & (-0.25, 0.02)  & -0.29 & (-0.84, 0.22)  & 0.16  & (0.08, 0.28)   & 0.50  & (-0.01, 0.81)  & 0.06  & (-0.06, 0.18)  & 0.28  & (-0.01, 0.69)  \\
FP Tau                & -0.74 & (-0.82, -0.64) & -0.09 & (-0.88, -0.05) & -0.54 & (-0.72, -0.40) & -0.10 & (-0.69, 0.15)  & -0.65 & (-0.72, -0.53) & 0.22  & (-0.46, 0.29)  \\
CX Tau                & -0.66 & (-0.71, -0.46) & -0.09 & (-0.65, 0.13)  & -0.31 & (-0.46, -0.20) & 0.25  & (-0.22, 0.54)  & -0.44 & (-0.56, -0.36) & 0.23  & (0.06, 0.46)   \\
FO Tau A              & -0.70 & (-0.79, -0.61) & -0.17 & (-1.04, -0.15) & -0.42 & (-0.60, -0.31) & -0.19 & (-0.74, 0.12)  & -0.59 & (-0.65, -0.47) & 0.13  & (-0.58, 0.21)  \\
FO Tau B              & -0.72 & (-0.78, -0.57) & -0.06 & (-0.82, 0.08)  & -0.45 & (-0.63, -0.33) & 0.02  & (-0.55, 0.34)  & -0.59 & (-0.67, -0.47) & 0.25  & (-0.35, 0.40)  \\
J04153916+2818586     & -0.73 & (-0.80, -0.61) & -0.08 & (-0.83, 0.00)  & -0.48 & (-0.68, -0.37) & 0.00  & (-0.59, 0.24)  & -0.63 & (-0.70, -0.50) & 0.23  & (-0.38, 0.33)  \\
IRAS 04125+2902       & -0.39 & (-0.54, -0.29) & 0.13  & (-0.08, 0.53)  & -0.16 & (-0.30, -0.10) & 0.65  & (0.33, 0.91)   & -0.35 & (-0.42, -0.24) & 0.45  & (0.29, 0.78)   \\
J04155799+2746175     & -0.89 & (-0.96, -0.72) & 0.31  & (-0.19, 0.54)  & -1.05 & (-1.16, -0.78) & 0.25  & (-2.02, 0.36)  & -0.98 & (-1.06, -0.78) & 0.56  & (-0.17, 0.64)  \\
J04161210+2756385     & -0.74 & (-0.87, -0.62) & 0.36  & (0.11, 0.72)   & -1.05 & (-1.16, -0.78) & 0.32  & (-1.05, 0.69)  & -0.74 & (-0.98, -0.65) & 0.60  & (0.12, 0.78)   \\
J04163911+2858491     & -0.80 & (-0.98, -0.70) & 0.45  & (0.19, 0.77)   & -1.09 & (-1.21, -0.80) & 0.35  & (-1.76, 0.52)  & -1.06 & (-1.13, -0.79) & 0.64  & (-0.03, 0.78)  \\
CY Tau                & -0.44 & (-0.62, -0.35) & -0.06 & (-0.41, 0.31)  & -0.18 & (-0.31, -0.10) & 0.45  & (0.09, 0.74)   & -0.36 & (-0.44, -0.26) & 0.30  & (0.15, 0.61)   \\
KPNO 10               & -0.76 & (-0.91, -0.65) & 0.37  & (0.12, 0.71)   & -1.05 & (-1.12, -0.66) & 0.31  & (-1.48, 0.61)  & -0.97 & (-1.03, -0.69) & 0.61  & (0.04, 0.77)   \\
V410 X-ray 1          & -0.72 & (-0.84, -0.65) & -0.84 & (-1.17, -0.24) & -0.49 & (-0.68, -0.37) & -0.39 & (-0.93, -0.03) & -0.61 & (-0.68, -0.54) & 0.11  & (-0.70, 0.14)  \\
V409 Tau              & -0.40 & (-0.54, -0.29) & 0.27  & (0.02, 0.68)   & -0.20 & (-0.34, -0.13) & 0.70  & (0.37, 0.98)   & -0.37 & (-0.45, -0.26) & 0.54  & (0.35, 0.87)   \\
V410 Anon 13          & -0.89 & (-0.96, -0.78) & 0.20  & (-0.44, 0.32)  & -1.05 & (-1.13, -0.82) & 0.14  & (-2.27, 0.16)  & -0.94 & (-1.03, -0.80) & 0.48  & (-0.33, 0.52)  \\
DD Tau A              & -0.71 & (-0.79, -0.57) & -0.06 & (-0.96, 0.13)  & -0.44 & (-0.62, -0.32) & 0.01  & (-0.70, 0.36)  & -0.57 & (-0.66, -0.47) & 0.24  & (-0.54, 0.44)  \\
DD Tau B              & -0.72 & (-0.78, -0.54) & 0.00  & (-0.76, 0.29)  & -0.46 & (-0.64, -0.33) & 0.08  & (-0.50, 0.51)  & -0.57 & (-0.67, -0.47) & 0.34  & (-0.28, 0.57)  \\
CZ Tau A              & -0.56 & (-0.72, -0.43) & 0.19  & (-0.11, 0.60)  & -0.41 & (-0.57, -0.29) & 0.49  & (0.09, 0.83)   & -0.50 & (-0.61, -0.41) & 0.48  & (0.32, 0.78)   \\
CZ Tau B              & -1.22 & (-1.36, -0.53) & 0.37  & (-1.75, 0.92)  & -1.09 & (-1.30, -0.54) & 0.33  & (-2.31, 0.86)  & -1.13 & (-1.33, -0.57) & 0.56  & (-0.97, 1.01)  \\
V410 X-ray 2          & -0.52 & (-0.66, -0.42) & -1.54 & (-1.97, -0.99) & 0.05  & (-0.11, 0.09)  & -0.64 & (-1.21, -0.20) & -0.30 & (-0.39, -0.18) & -0.29 & (-1.36, -0.26) \\
V892 Tau AB           & 0.82  & (0.75, 1.10)   & 1.03  & (0.32, 1.74)   & 1.42  & (1.09, 1.69)   & 1.37  & (-2.06, 1.66)  & 0.87  & (0.78, 0.97)   & 1.66  & (0.31, 1.70)   \\
LR 1                  & -0.26 & (-0.32, -0.03) & -0.48 & (-0.95, -0.08) & 0.22  & (0.17, 0.29)   & 0.42  & (-0.09, 0.61)  & 0.14  & (0.01, 0.20)   & 0.13  & (-0.12, 0.43)  \\
V410 X-ray 7 AB\tablenotemark{a} & -0.17 & (-0.32, -0.05) & -0.10 & (-0.55, 0.37)  & 0.06  & (-0.08, 0.15)  & 0.49  & (0.00, 0.80)   & -0.07 & (-0.18, 0.05)  & 0.31  & (0.11, 0.73)   \\
V410 X-ray 6          & -0.89 & (-0.95, -0.77) & -0.98 & (-1.39, -0.49) & -0.76 & (-0.93, -0.60) & -0.66 & (-1.68, -0.32) & -0.70 & (-0.82, -0.65) & -0.65 & (-0.88, 0.06)  \\
KPNO 12               & -2.10 & (-2.19, -1.69) & -0.25 & (-2.18, 0.84)  & -1.93 & (-2.46, -1.67) & 1.20  & (-1.69, 1.23)  & -2.09 & (-2.36, -1.58) & 0.81  & (-0.26, 1.48)  \\
FQ Tau A              & -0.55 & (-0.65, -0.39) & 0.72  & (0.41, 1.16)   & -0.44 & (-0.61, -0.32) & 0.86  & (0.54, 1.30)   & -0.54 & (-0.66, -0.44) & 0.83  & (0.64, 1.19)   \\
FQ Tau B              & -0.62 & (-0.73, -0.47) & 0.38  & (0.12, 0.82)   & -0.51 & (-0.68, -0.37) & 0.62  & (0.19, 0.98)   & -0.56 & (-0.72, -0.48) & 0.61  & (0.44, 0.92)   \\
BP Tau                & -0.31 & (-0.49, -0.22) & -0.31 & (-0.79, 0.10)  & 0.06  & (-0.04, 0.12)  & 0.47  & (0.02, 0.75)   & -0.10 & (-0.23, 0.00)  & 0.23  & (0.00, 0.61)   \\
V819 Tau              & -0.31 & (-0.48, -0.21) & -0.28 & (-0.63, 0.12)  & 0.06  & (-0.04, 0.11)  & 0.52  & (0.11, 0.76)   & -0.11 & (-0.23, 0.00)  & 0.26  & (0.05, 0.62)   \\
FR Tau                & -0.87 & (-0.92, -0.71) & 0.20  & (-0.36, 0.37)  & -1.05 & (-1.08, -0.70) & 0.16  & (-1.92, 0.31)  & -0.91 & (-0.99, -0.73) & 0.49  & (-0.23, 0.56)  \\
J04201611+2821325     & -0.99 & (-1.35, -0.87) & 0.85  & (0.36, 1.25)   & -1.39 & (-1.47, -1.06) & 0.65  & (-1.06, 0.91)  & -1.12 & (-1.41, -0.97) & 0.85  & (0.16, 1.23)   \\
J04202144+2813491\tablenotemark{b} & -0.37 & (-0.58, -0.27) & 0.52  & (-0.84, 1.02)  & -0.14 & (-0.27, -0.05) & 0.59  & (-0.30, 1.11)  & -0.34 & (-0.43, -0.24) & 0.61  & (-0.30, 1.17)  \\
J04202555+2700355     & -0.78 & (-0.93, -0.67) & 0.58  & (0.39, 0.94)   & -1.15 & (-1.21, -0.75) & 0.45  & (-1.28, 0.74)  & -0.85 & (-1.13, -0.75) & 0.69  & (0.19, 0.94)   \\
IRAS 04173+2812       & -0.66 & (-0.77, -0.52) & 0.43  & (0.19, 0.86)   & -0.59 & (-0.84, -0.45) & 0.58  & (0.10, 0.96)   & -0.63 & (-0.83, -0.55) & 0.64  & (0.44, 0.92)   \\
J04202606+2804089     & -0.76 & (-0.78, -0.49) & 0.11  & (-0.24, 0.43)  & -0.49 & (-0.67, -0.35) & 0.30  & (-0.06, 0.66)  & -0.53 & (-0.69, -0.46) & 0.43  & (0.26, 0.64)   \\
J04210795+2702204     & -0.78 & (-0.94, -0.68) & 0.44  & (0.15, 0.79)   & -1.05 & (-1.17, -0.73) & 0.35  & (-1.62, 0.59)  & -0.99 & (-1.08, -0.74) & 0.63  & (0.00, 0.80)   \\
J04210934+2750368     & -0.87 & (-0.92, -0.71) & 0.21  & (-0.36, 0.42)  & -1.05 & (-1.09, -0.70) & 0.17  & (-1.87, 0.33)  & -0.91 & (-1.00, -0.73) & 0.49  & (-0.23, 0.58)  \\
J04213459+2701388     & -0.87 & (-0.93, -0.76) & 0.16  & (-0.50, 0.26)  & -1.04 & (-1.08, -0.74) & 0.10  & (-2.11, 0.18)  & -0.90 & (-0.98, -0.76) & 0.44  & (-0.35, 0.49)  \\
IRAS 04187+1927       & -0.49 & (-0.61, -0.40) & -0.45 & (-1.38, -0.43) & 0.01  & (-0.14, 0.07)  & -0.05 & (-0.67, 0.26)  & -0.37 & (-0.41, -0.12) & -0.12 & (-0.76, 0.13)  \\
J04214631+2659296     & -0.84 & (-1.07, -0.74) & 0.71  & (0.46, 1.05)   & -1.20 & (-1.32, -0.90) & 0.51  & (-1.32, 0.73)  & -0.96 & (-1.24, -0.85) & 0.74  & (0.13, 1.01)   \\
DE Tau                & -0.53 & (-0.63, -0.47) & -0.97 & (-1.21, -0.38) & -0.09 & (-0.20, -0.01) & 0.00  & (-0.51, 0.24)  & -0.41 & (-0.45, -0.25) & -0.06 & (-0.60, 0.10)  \\
RY Tau                & 0.34  & (0.21, 0.43)   & -0.43 & (-0.70, -0.16) & 0.40  & (0.36, 0.49)   & -0.28 & (-0.88, 0.21)  & 0.44  & (0.37, 0.50)   & 0.00  & (-0.21, 0.26)  \\
T Tau N               & 0.40  & (0.31, 0.48)   & -0.26 & (-0.49, -0.01) & 0.45  & (0.41, 0.55)   & 0.20  & (-0.65, 0.34)  & 0.44  & (0.38, 0.50)   & 0.20  & (-0.04, 0.41)  \\
FS Tau A              & -0.50 & (-0.59, -0.36) & -0.37 & (-1.22, -0.23) & 0.00  & (-0.16, 0.05)  & 0.14  & (-0.51, 0.44)  & -0.23 & (-0.40, -0.11) & -0.03 & (-0.49, 0.33)  \\
FS Tau B              & -0.62 & (-0.75, -0.47) & 0.32  & (-0.01, 0.78)  & -0.50 & (-0.68, -0.36) & 0.52  & (0.09, 0.94)   & -0.56 & (-0.71, -0.48) & 0.59  & (0.37, 0.90)   \\
J04221675+2654570     & -0.42 & (-0.58, -0.31) & 0.11  & (-0.15, 0.56)  & -0.19 & (-0.33, -0.11) & 0.59  & (0.24, 0.89)   & -0.37 & (-0.44, -0.26) & 0.43  & (0.25, 0.78)   \\
IRAS 04196+2638       & -0.39 & (-0.55, -0.29) & 0.04  & (-0.23, 0.47)  & -0.13 & (-0.26, -0.07) & 0.57  & (0.24, 0.86)   & -0.32 & (-0.40, -0.22) & 0.40  & (0.21, 0.74)   \\
J04230607+2801194     & -0.85 & (-1.08, -0.77) & 0.47  & (0.06, 0.74)   & -1.16 & (-1.28, -0.96) & 0.37  & (-1.99, 0.39)  & -1.12 & (-1.20, -0.90) & 0.64  & (-0.12, 0.73)  \\
IRAS 04200+2759       & -0.41 & (-0.54, -0.32) & 1.27  & (0.74, 1.63)   & -0.33 & (-0.51, -0.26) & 1.45  & (0.93, 1.71)   & -0.47 & (-0.58, -0.37) & 1.30  & (0.93, 1.68)   \\
J04231822+2641156     & -0.75 & (-0.78, -0.52) & 0.03  & (-0.49, 0.27)  & -0.47 & (-0.66, -0.35) & 0.23  & (-0.23, 0.53)  & -0.53 & (-0.69, -0.46) & 0.36  & (0.11, 0.54)   \\
FU Tau A              & -1.03 & (-1.09, -0.86) & -1.06 & (-2.03, -0.52) & -0.99 & (-1.02, -0.72) & -0.77 & (-2.32, -0.34) & -0.93 & (-1.04, -0.74) & -0.84 & (-1.38, -0.08) \\
FU Tau B              & -1.76 & (-1.81, -1.45) & -0.51 & (-2.03, -0.52) & -1.70 & (-2.24, -1.53) & -1.00 & (-2.72, -0.31) & -1.86 & (-2.08, -1.53) & 0.62  & (-0.72, 0.68)  \\
FT Tau                & -0.58 & (-0.74, -0.22) & -0.15 & (-1.10, 0.41)  & -0.05 & (-0.55, -0.02) & 0.35  & (-0.92, 0.70)  & -0.14 & (-0.58, -0.08) & 0.21  & (-0.59, 0.78)  \\
J04242090+2630511     & -0.97 & (-1.32, -0.86) & 0.79  & (0.29, 1.18)   & -1.37 & (-1.46, -1.07) & 0.61  & (-1.30, 0.81)  & -1.35 & (-1.40, -0.97) & 0.81  & (0.08, 1.15)   \\
J04242646+2649503     & -0.84 & (-1.06, -0.74) & 0.69  & (0.45, 1.03)   & -1.20 & (-1.31, -0.90) & 0.50  & (-1.35, 0.72)  & -1.19 & (-1.23, -0.84) & 0.74  & (0.11, 1.00)   \\
IRAS 04216+2603       & -0.28 & (-0.51, -0.22) & 0.81  & (-0.22, 1.26)  & -0.15 & (-0.28, -0.05) & 0.90  & (0.16, 1.36)   & -0.29 & (-0.41, -0.19) & 0.94  & (0.26, 1.42)   \\
IP Tau                & -0.34 & (-0.53, -0.21) & 0.00  & (-0.31, 0.51)  & -0.05 & (-0.21, 0.00)  & 0.62  & (0.19, 0.93)   & -0.22 & (-0.34, -0.10) & 0.44  & (0.20, 0.85)   \\
KPNO 3                & -0.88 & (-1.16, -0.78) & 0.79  & (0.50, 1.12)   & -1.27 & (-1.38, -0.97) & 0.56  & (-1.22, 0.79)  & -1.02 & (-1.30, -0.90) & 0.79  & (0.15, 1.08)   \\
J04263055+2443558     & -1.85 & (-1.91, -1.48) & -0.25 & (-2.23, 0.67)  & -1.68 & (-2.27, -1.54) & -2.36 & (-2.45, 0.53)  & -1.76 & (-2.07, -1.44) & 0.69  & (-0.43, 1.04)  \\
FV Tau A              & -0.34 & (-0.40, -0.08) & -0.51 & (-1.16, -0.14) & 0.18  & (0.11, 0.26)   & 0.31  & (-0.24, 0.57)  & 0.09  & (-0.09, 0.16)  & 0.04  & (-0.22, 0.40)  \\
FV Tau B              & -0.29 & (-0.41, -0.21) & -0.38 & (-0.86, -0.01) & 0.12  & (0.08, 0.18)   & 0.46  & (0.09, 0.71)   & -0.03 & (-0.12, 0.05)  & 0.20  & (-0.04, 0.55)  \\
FV Tau/c A            & -0.63 & (-0.72, -0.53) & -0.22 & (-1.00, -0.15) & -0.28 & (-0.43, -0.18) & 0.00  & (-0.56, 0.28)  & -0.52 & (-0.57, -0.38) & 0.09  & (-0.50, 0.22)  \\
FV Tau/c B            & -0.60 & (-0.70, -0.46) & 0.82  & (0.43, 1.30)   & -0.53 & (-0.72, -0.40) & 0.85  & (0.49, 1.35)   & -0.61 & (-0.76, -0.51) & 0.86  & (0.65, 1.29)   \\
KPNO 13               & -0.81 & (-0.90, -0.73) & -0.69 & (-0.99, -0.08) & -0.73 & (-0.91, -0.56) & -0.26 & (-1.23, -0.02) & -0.73 & (-0.83, -0.64) & 0.25  & (-0.62, 0.26)  \\
DF Tau AB\tablenotemark{a} & -0.33 & (-0.40, -0.26) & -1.21 & (-1.69, -0.63) & 0.09  & (-0.01, 0.15)  & -0.49 & (-1.08, -0.06) & -0.16 & (-0.21, -0.10) & -0.13 & (-1.14, -0.12) \\
DG Tau                & -0.36 & (-0.43, -0.22) & -0.53 & (-1.89, -0.14) & 0.15  & (0.08, 0.19)   & 0.35  & (-0.79, 0.64)  & -0.04 & (-0.12, 0.07)  & -0.09 & (-0.85, 0.51)  \\
J04284263+2714039 A   & -0.78 & (-0.94, -0.67) & 0.50  & (0.22, 0.89)   & -1.07 & (-1.18, -0.74) & 0.39  & (-1.50, 0.66)  & -0.98 & (-1.09, -0.74) & 0.66  & (0.05, 0.87)   \\
J04284263+2714039 B   & -1.52 & (-1.56, -0.74) & 0.57  & (-1.69, 1.10)  & -1.34 & (-1.59, -0.84) & -0.18 & (-2.45, 0.89)  & -1.33 & (-1.55, -0.76) & 0.61  & (-0.53, 1.21)  \\
J04290068+2755033     & -1.76 & (-1.79, -1.24) & 0.77  & (-1.99, 0.88)  & -1.54 & (-2.02, -1.40) & -2.28 & (-2.42, 0.60)  & -1.60 & (-1.85, -1.21) & 0.69  & (-0.34, 1.10)  \\
IRAS 04260+2642\tablenotemark{b} & -0.18 & (-0.38, -0.10) & -0.22 & (-1.21, 0.65)  & 0.14  & (0.01, 0.20)   & 0.60  & (-0.22, 1.12)  & -0.02 & (-0.13, 0.08)  & 0.41  & (-0.18, 1.03)  \\
IRAS 04263+2654       & -0.93 & (-0.97, -0.81) & -1.57 & (-2.41, -1.26) & -0.68 & (-0.83, -0.49) & -1.30 & (-1.98, -0.85) & -0.65 & (-0.78, -0.58) & -1.10 & (-1.51, -0.52) \\
XEST 13-010           & -0.66 & (-0.76, -0.57) & -0.19 & (-1.04, -0.15) & -0.34 & (-0.51, -0.24) & -0.10 & (-0.68, 0.20)  & -0.55 & (-0.60, -0.43) & 0.10  & (-0.58, 0.21)  \\
DH Tau A              & -0.56 & (-0.59, -0.35) & -0.18 & (-0.69, 0.15)  & -0.12 & (-0.24, -0.05) & 0.40  & (-0.02, 0.66)  & -0.32 & (-0.40, -0.22) & 0.20  & (0.04, 0.53)   \\
DH Tau B              & -2.04 & (-2.06, -1.30) & 1.41  & (-1.88, 1.64)  & -1.26 & (-1.84, -1.21) & 1.20  & (0.10, 1.78)   & -1.35 & (-1.94, -1.27) & 1.47  & (0.22, 1.78)   \\
IQ Tau                & -0.53 & (-0.60, -0.37) & -0.30 & (-1.01,-0.11)  & -0.05 & (-0.19, 0.01)  & 0.25  & (-0.30, 0.52)  & -0.27 & (-0.41, -0.16) & 0.06  & (-0.16, 0.40)  \\
J04295950+2433078     & -0.81 & (-0.89, -0.73) & -0.63 & (-0.91, -0.04) & -0.74 & (-0.92, -0.57) & -0.18 & (-1.21, 0.02)  & -0.74 & (-0.84, -0.65) & 0.28  & (-0.57, 0.29)  \\
UX Tau A              & 0.10  & (-0.04, 0.16)  & 0.22  & (-0.15, 0.54)  & 0.31  & (0.15, 0.37)   & 0.71  & (0.43, 1.05)   & 0.20  & (0.13, 0.26)   & 0.66  & (0.35, 0.95)   \\
KPNO 6                & -1.90 & (-1.96, -1.50) & -0.04 & (-2.15, 0.85)  & -1.69 & (-2.18, -1.51) & 1.03  & (-2.05, 0.97)  & -1.81 & (-2.01, -1.37) & 0.76  & (-0.26, 1.28)  \\
FX Tau A              & -0.54 & (-0.59, -0.32) & -0.15 & (-0.79, 0.39)  & -0.12 & (-0.24, -0.05) & 0.41  & (-0.13, 0.76)  & -0.32 & (-0.41, -0.22) & 0.24  & (-0.03, 0.68)  \\
FX Tau B              & -0.75 & (-0.83, -0.64) & -0.10 & (-1.01, -0.04) & -0.51 & (-0.71, -0.39) & -0.14 & (-0.82, 0.14)  & -0.62 & (-0.72, -0.53) & 0.20  & (-0.58, 0.30)  \\
DK Tau A              & -0.46 & (-0.54, -0.30) & -0.41 & (-1.27, -0.18) & 0.06  & (-0.07, 0.12)  & 0.25  & (-0.43, 0.55)  & -0.15 & (-0.31, -0.03) & 0.00  & (-0.36, 0.42)  \\
DK Tau B              & -0.38 & (-0.53, -0.26) & 0.33  & (-0.21, 0.83)  & -0.15 & (-0.27, -0.07) & 0.66  & (0.22, 1.04)   & -0.33 & (-0.41, -0.22) & 0.54  & (0.23, 0.99)   \\
ZZ Tau AB\tablenotemark{a} & -0.42 & (-0.48, -0.23) & -0.07 & (-0.74, 0.12)  & -0.21 & (-0.33, -0.06) & 0.16  & (-0.39, 0.46)  & -0.31 & (-0.39, -0.18) & 0.24  & (-0.16, 0.44)  \\
ZZ Tau IRS            & -0.85 & (-0.90, -0.66) & 0.27  & (-0.19, 0.56)  & -1.05 & (-1.09, -0.65) & 0.22  & (-1.56, 0.49)  & -0.91 & (-1.00, -0.69) & 0.55  & (-0.11, 0.67)  \\
KPNO 7                & -1.82 & (-1.87, -1.30) & 0.85  & (-2.00, 0.99)  & -1.61 & (-2.07, -1.40) & 0.89  & (-2.23, 0.86)  & -1.70 & (-1.90, -1.23) & 0.74  & (-0.27, 1.28)  \\
JH 56                 & -0.36 & (-0.53, -0.25) & 0.01  & (-0.21, 0.44)  & -0.06 & (-0.23, -0.03) & 0.61  & (0.27, 0.89)   & -0.27 & (-0.37, -0.15) & 0.41  & (0.23, 0.78)   \\
XZ Tau A              & -0.59 & (-0.66, -0.37) & -0.02 & (-0.71, 0.55)  & -0.24 & (-0.38, -0.14) & 0.41  & (-0.26, 0.79)  & -0.42 & (-0.51, -0.32) & 0.33  & (-0.12, 0.76)  \\
XZ Tau B              & -0.72 & (-0.82, -0.61) & -0.91 & (-1.54, -0.19) & -0.40 & (-0.58, -0.28) & -0.44 & (-1.19, 0.03)  & -0.55 & (-0.63, -0.48) & 0.05  & (-1.08, 0.13)  \\
HK Tau A              & -0.37 & (-0.55, -0.26) & -0.03 & (-0.32, 0.47)  & -0.06 & (-0.23, -0.03) & 0.56  & (0.19, 0.88)   & -0.27 & (-0.37, -0.15) & 0.40  & (0.18, 0.79)   \\
HK Tau B\tablenotemark{b} & -0.46 & (-0.64, -0.34) & 0.36  & (-0.68, 1.02)  & -0.25 & (-0.41, -0.15) & 0.57  & (-0.36, 1.13)  & -0.43 & (-0.52, -0.33) & 0.61  & (-0.32, 1.17)  \\
V710 Tau A            & -0.54 & (-0.58, -0.30) & -0.18 & (-0.67, 0.22)  & -0.05 & (-0.22, -0.01) & 0.42  & (-0.01, 0.73)  & -0.27 & (-0.38, -0.15) & 0.24  & (0.05, 0.63)   \\
LkH$\alpha$ 267\tablenotemark{b} & -0.56 & (-0.71, -0.42) & 0.22  & (0.00, 0.62)   & -0.42 & (-0.57, -0.29) & 0.50  & (0.16, 0.85)   & -0.50 & (-0.61, -0.42) & 0.51  & (0.36, 0.78)   \\
Haro 6-13             & -0.53 & (-0.57, -0.28) & -0.25 & (-0.79, 0.14)  & -0.01 & (-0.19, 0.03)  & 0.40  & (-0.11, 0.70)  & -0.22 & (-0.35, -0.10) & 0.20  & (0.00, 0.61)   \\
MHO 5                 & -0.88 & (-0.96, -0.82) & -0.49 & (-0.73, 0.08)  & -1.03 & (-1.07, -0.80) & -0.13 & (-2.36, -0.06) & -0.88 & (-0.98, -0.78) & 0.34  & (-0.54, 0.34)  \\
MHO 6                 & -0.73 & (-0.86, -0.62) & 0.43  & (0.18, 0.82)   & -1.05 & (-1.08, -0.60) & 0.37  & (-0.95, 0.76)  & -0.75 & (-0.99, -0.65) & 0.63  & (0.19, 0.85)   \\
J04322415+2251083     & -0.72 & (-0.84, -0.59) & 0.34  & (0.13, 0.69)   & -0.66 & (-1.02, -0.54) & 0.32  & (-0.57, 0.74)  & -0.68 & (-0.94, -0.61) & 0.59  & (0.24, 0.78)   \\
GG Tau Aab\tablenotemark{a} & -0.08 & (-0.19, 0.01)  & -0.24 & (-0.62, 0.22)  & 0.29  & (0.21, 0.34)   & 0.58  & (0.12, 0.82)   & 0.13  & (0.04, 0.20)   & 0.32  & (0.06, 0.68)   \\
GG Tau Ba             & -0.87 & (-0.94, -0.76) & 0.17  & (-0.50, 0.30)  & -1.04 & (-1.09, -0.74) & 0.11  & (-2.09, 0.20)  & -0.90 & (-0.99, -0.76) & 0.44  & (-0.34, 0.51)  \\
GG Tau Bb             & -1.65 & (-1.66, -0.99) & 0.65  & (-1.32, 0.97)  & -1.43 & (-1.72, -1.23) & 0.61  & (-2.35, 0.59)  & -1.45 & (-1.60, -1.05) & 0.70  & (-0.24, 1.06)  \\
FY Tau                & -0.21 & (-0.39, -0.06) & -0.37 & (-0.80, 0.12)  & 0.16  & (0.09, 0.23)   & 0.46  & (0.06, 0.73)   & 0.07  & (-0.09, 0.13)  & 0.25  & (-0.05, 0.58)  \\
FZ Tau                & -0.50 & (-0.60, -0.38) & -0.41 & (-1.33, -0.33) & 0.01  & (-0.15, 0.06)  & 0.03  & (-0.61, 0.36)  & -0.35 & (-0.41, -0.12) & -0.08 & (-0.68, 0.23)  \\
UZ Tau Wa             & -0.46 & (-0.65, -0.37) & 0.00  & (-0.35, 0.40)  & -0.25 & (-0.39, -0.15) & 0.45  & (0.06, 0.76)   & -0.41 & (-0.49, -0.31) & 0.34  & (0.18, 0.65)   \\
UZ Tau Wb             & -0.56 & (-0.73, -0.43) & 0.13  & (-0.15, 0.50)  & -0.41 & (-0.57, -0.29) & 0.40  & (0.06, 0.76)   & -0.50 & (-0.60, -0.41) & 0.44  & (0.30, 0.70)   \\
UZ Tau Eab\tablenotemark{a} & -0.32 & (-0.37, -0.19) & -0.24 & (-1.02, 0.20)  & 0.03  & (-0.07, 0.10)  & 0.31  & (-0.33, 0.64)  & -0.15 & (-0.22, -0.07) & 0.12  & (-0.31, 0.55)  \\
JH 112 Aa             & -0.26 & (-0.38, -0.18) & -0.26 & (-0.55, 0.14)  & 0.11  & (0.06, 0.16)   & 0.60  & (0.25, 0.80)   & -0.02 & (-0.12, 0.04)  & 0.35  & (0.07, 0.64)   \\
JH 112 Ab             & -1.87 & (-1.93, -1.26) & 0.96  & (-2.05, 1.19)  & -1.68 & (-2.31, -1.41) & -2.51 & (-2.38, 1.00)  & -1.79 & (-2.12, -1.24) & 0.70  & (-0.43, 1.38)  \\
J04324938+2253082     & -0.75 & (-0.86, -0.66) & -0.89 & (-1.26, -0.28) & -0.54 & (-0.73, -0.40) & -0.47 & (-1.06, -0.09) & -0.62 & (-0.71, -0.55) & 0.10  & (-0.77, 0.12)  \\
GH Tau A              & -0.47 & (-0.66, -0.39) & -0.03 & (-0.41, 0.30)  & -0.25 & (-0.39, -0.15) & 0.43  & (0.03, 0.70)   & -0.40 & (-0.49, -0.31) & 0.30  & (0.16, 0.59)   \\
GH Tau B              & -0.61 & (-0.67, -0.40) & -0.08 & (-0.61, 0.23)  & -0.24 & (-0.38, -0.14) & 0.35  & (-0.11, 0.64)  & -0.40 & (-0.50, -0.31) & 0.25  & (0.08, 0.54)   \\
V807 Tau A            & -0.43 & (-0.51, -0.28) & -0.44 & (-1.26, -0.24) & 0.08  & (-0.02, 0.15)  & 0.25  & (-0.37, 0.53)  & -0.10 & (-0.26, 0.01)  & -0.03 & (-0.29, 0.38)  \\
J04330945+2246487     & -0.85 & (-1.07,-0.77)  & 0.45  & (0.02, 0.70)   & -1.16 & (-1.27, -0.95) & 0.35  & (-2.03, 0.36)  & -1.11 & (-1.19, -0.90) & 0.63  & (-0.13, 0.71)  \\
IRAS 04301+2608\tablenotemark{b} & -0.27 & (-0.55, -0.21) & 0.60  & (-1.01, 1.03)  & -0.05 & (-0.23, 0.02)  & 0.61  & (-0.34, 1.16)  & -0.25 & (-0.38, -0.13) & 0.68  & (-0.29, 1.22)  \\
IRAS 04303+2240       & -0.48 & (-0.61, -0.41) & -1.09 & (-1.40, -0.47) & 0.01  & (-0.14, 0.07)  & -0.10 & (-0.70, 0.22)  & -0.37 & (-0.41, -0.12) & -0.13 & (-0.79, 0.08)  \\
J04333278+1800436     & -0.30 & (-0.46, -0.22) & 0.65  & (0.31, 0.98)   & -0.16 & (-0.30, -0.12) & 0.97  & (0.64, 1.23)   & -0.33 & (-0.41, -0.22) & 0.80  & (0.57, 1.13)   \\
GI Tau                & -0.44 & (-0.50, -0.23) & -0.36 & (-1.00, 0.04)  & 0.07  & (-0.04, 0.13)  & 0.45  & (-0.14, 0.71)  & -0.10 & (-0.24, 0.00)  & 0.17  & (-0.10, 0.58)  \\
GK Tau                & -0.43 & (-0.51, -0.25) & -0.42 & (-1.29, -0.08) & 0.08  & (-0.03, 0.14)  & 0.33  & (-0.38, 0.63)  & -0.11 & (-0.26, 0.00)  & 0.04  & (-0.31, 0.51)  \\
IS Tau A              & -0.35 & (-0.56, -0.25) & -0.15 & (-0.53, 0.29)  & -0.04 & (-0.20, 0.02)  & 0.50  & (0.06, 0.80)   & -0.22 & (-0.34, -0.10) & 0.30  & (0.11, 0.71)   \\
IS Tau B              & -0.62 & (-0.72, -0.46) & 0.43  & (0.22, 0.83)   & -0.51 & (-0.68, -0.37) & 0.64  & (0.27, 1.00)   & -0.57 & (-0.71, -0.48) & 0.64  & (0.49, 0.92)   \\
DL Tau                & -0.28 & (-0.46, -0.17) & -0.15 & (-0.57, 0.40)  & 0.04  & (-0.06, 0.10)  & 0.60  & (0.15, 0.92)   & -0.09 & (-0.23, -0.01) & 0.41  & (0.09, 0.80)   \\
J04333905+2227207     & -0.35 & (-0.51, -0.30) & 1.33  & (0.94, 1.64)   & -0.29 & (-0.47, -0.26) & 1.46  & (1.10, 1.73)   & -0.44 & (-0.55, -0.35) & 1.34  & (1.05, 1.67)   \\
HN Tau A              & -0.09 & (-0.27, -0.05) & 0.48  & (-0.22, 1.07)  & 0.07  & (-0.08, 0.15)  & 0.85  & (0.43, 1.54)   & -0.04 & (-0.14, 0.05)  & 0.73  & (0.31, 1.37)   \\
HN Tau B              & -0.65 & (-0.78, -0.53) & 1.25  & (0.81, 1.64)   & -0.68 & (-0.90, -0.52) & 1.12  & (0.68, 1.57)   & -0.72 & (-0.89, -0.61) & 1.11  & (0.86, 1.59)   \\
J04334171+1750402     & -0.67 & (-0.80, -0.53) & 0.27  & (0.05, 0.63)   & -0.58 & (-0.83, -0.44) & 0.39  & (-0.04, 0.77)  & -0.61 & (-0.83, -0.53) & 0.55  & (0.35, 0.76)   \\
J04334465+2615005     & -0.79 & (-0.88, -0.71) & -0.66 & (-0.94, -0.06) & -0.70 & (-0.87, -0.52) & -0.19 & (-1.03, 0.03)  & -0.71 & (-0.81, -0.62) & 0.25  & (-0.57, 0.28)  \\
DM Tau                & -0.31 & (-0.47, -0.23) & 0.48  & (0.21, 0.83)   & -0.15 & (-0.29, -0.11) & 0.89  & (0.57, 1.13)   & -0.33 & (-0.41, -0.22) & 0.70  & (0.49, 1.01)   \\
CI Tau                & -0.31 & (-0.49, -0.21) & -0.29 & (-0.76, 0.15)  & 0.06  & (-0.04, 0.11)  & 0.49  & (0.04, 0.78)   & -0.10 & (-0.23, 0.00)  & 0.25  & (0.01, 0.64)   \\
J04335245+2612548     & -1.94 & (-2.01, -1.52) & 0.03  & (-2.16, 0.89)  & -1.73 & (-2.17, -1.49) & 1.10  & (-1.87, 1.11)  & -1.86 & (-2.05, -1.38) & 0.81  & (-0.21, 1.38)  \\
IT Tau A              & 0.02  & (-0.11, 0.08)  & 0.22  & (-0.14, 0.52)  & 0.23  & (0.12, 0.29)   & 0.71  & (0.50, 1.07)   & 0.15  & (0.09, 0.20)   & 0.66  & (0.36, 0.93)   \\
IT Tau B              & -0.77 & (-0.82, -0.59) & 0.05  & (-0.65, 0.30)  & -0.55 & (-0.76, -0.42) & 0.07  & (-0.51, 0.46)  & -0.63 & (-0.77, -0.53) & 0.37  & (-0.22, 0.56)  \\
AA Tau                & -0.33 & (-0.48, -0.19) & -0.30 & (-0.94, 0.33)  & 0.06  & (-0.05, 0.12)  & 0.50  & (-0.08, 0.86)  & -0.10 & (-0.24, -0.01) & 0.31  & (-0.06, 0.77)  \\
HO Tau                & -0.21 & (-0.42, -0.19) & 0.98  & (0.60, 1.30)   & -0.18 & (-0.31, -0.14) & 1.21  & (0.87, 1.51)   & -0.25 & (-0.41, -0.21) & 1.12  & (0.82, 1.45)   \\
DN Tau                & -0.53 & (-0.58, -0.31) & -0.29 & (-0.88, -0.01) & 0.00  & (-0.18, 0.04)  & 0.33  & (-0.18, 0.62)  & -0.22 & (-0.36, -0.09) & 0.12  & (-0.05, 0.51)  \\
CoKu Tau/3 A          & -0.55 & (-0.60, -0.37) & -0.22 & (-0.78, 0.05)  & -0.12 & (-0.23, -0.04) & 0.35  & (-0.09, 0.61)  & -0.32 & (-0.41, -0.22) & 0.15  & (0.00, 0.47)   \\
CoKu Tau/3 B          & -0.82 & (-0.92, -0.48) & 0.07  & (-0.83, 0.42)  & -0.78 & (-0.85, -0.36) & 0.05  & (-0.57, 0.59)  & -0.79 & (-0.92, -0.51) & 0.35  & (-0.63, 0.54)  \\
HQ Tau                & 0.15  & (-0.04, 0.21)  & -0.13 & (-0.46, 0.16)  & 0.37  & (0.29, 0.43)   & 0.45  & (0.10, 0.71)   & 0.28  & (0.21, 0.33)   & 0.34  & (0.08, 0.58)   \\
HP Tau                & 0.01  & (-0.12, 0.10)  & 0.04  & (-0.29, 0.34)  & 0.27  & (0.18, 0.33)   & 0.60  & (0.38, 0.89)   & 0.18  & (0.12, 0.23)   & 0.50  & (0.23, 0.76)   \\
Haro 6-28 A           & -0.46 & (-0.59, -0.32) & 0.28  & (0.03, 0.72)   & -0.27 & (-0.42, -0.18) & 0.68  & (0.32, 0.98)   & -0.42 & (-0.50, -0.31) & 0.55  & (0.37, 0.88)   \\
Haro 6-28 B           & -0.66 & (-0.76, -0.49) & 0.20  & (-0.28, 0.65)  & -0.49 & (-0.67, -0.36) & 0.40  & (-0.09, 0.83)  & -0.56 & (-0.70, -0.47) & 0.52  & (0.24, 0.82)   \\
J04361030+2159364     & -1.88 & (-1.93, -1.48) & -0.04 & (-2.15, 0.83)  & -1.67 & (-2.18, -1.51) & 0.96  & (-2.14, 0.88)  & -1.78 & (-2.00, -1.36) & 0.75  & (-0.28, 1.22)  \\
J04362151+2351165     & -0.81 & (-1.02, -0.70) & 1.16  & (0.84, 1.52)   & -0.95 & (-1.25, -0.78) & 0.91  & (0.41, 1.37)   & -0.94 & (-1.13, -0.79) & 1.04  & (0.87, 1.49)   \\
ITG 1                 & -0.82 & (-1.13, -0.71) & 1.70  & (1.01, 1.83)   & -0.87 & (-1.20, -0.74) & 1.56  & (0.83, 1.79)   & -0.88 & (-1.16, -0.77) & 1.63  & (1.08, 1.83)   \\
J04381486+2611399     & -1.52 & (-1.78, -1.09) & 1.02  & (-0.65, 1.49)  & -1.56 & (-1.69, -1.12) & 0.98  & (-0.83, 1.45)  & -1.23 & (-1.70, -1.09) & 1.04  & (0.13, 1.63)   \\
GM Tau                & -0.91 & (-1.21, -0.83) & 0.55  & (0.00, 0.84)   & -1.23 & (-1.39, -1.08) & 0.45  & (-2.01, 0.41)  & -1.23 & (-1.31, -0.99) & 0.67  & (-0.13, 0.80)  \\
DO Tau                & -0.50 & (-0.61, -0.39) & -0.43 & (-1.49, -0.36) & 0.01  & (-0.15, 0.07)  & -0.03 & (-0.75, 0.32)  & -0.33 & (-0.40, -0.12) & -0.11 & (-0.89, 0.19)  \\
HV Tau C\tablenotemark{b} & -0.34 & (-0.39, -0.13) & -0.29 & (-1.14, 0.61)  & 0.12  & (0.02, 0.17)   & 0.60  & (-0.14, 1.08)  & -0.04 & (-0.13, 0.03)  & 0.43  & (-0.12, 0.99)  \\
J04385859+2336351     & -0.68 & (-0.80, -0.55) & 0.56  & (0.23, 1.05)   & -0.65 & (-0.94, -0.50) & 0.65  & (-0.02, 1.04)  & -0.68 & (-0.89, -0.59) & 0.69  & (0.44, 1.05)   \\
J04390163+2336029     & -0.92 & (-0.99, -0.80) & 0.24  & (-0.37, 0.34)  & -1.05 & (-1.17, -0.89) & 0.19  & (-2.38, 0.13)  & -0.99 & (-1.07, -0.86) & 0.51  & (-0.31, 0.53)  \\
J04390396+2544264     & -1.11 & (-1.36, -0.91) & 0.40  & (-0.97, 0.52)  & -1.19 & (-1.39, -1.05) & -1.15 & (-2.52, 0.14)  & -1.18 & (-1.34, -1.00) & 0.58  & (-0.44, 0.62)  \\
VY Tau A              & -0.28 & (-0.45, -0.17) & 0.34  & (0.03, 0.77)   & -0.07 & (-0.24, -0.04) & 0.85  & (0.45, 1.11)   & -0.22 & (-0.35, -0.12) & 0.68  & (0.41, 1.03)   \\
VY Tau B              & -0.67 & (-0.99, -0.45) & 0.39  & (-0.18, 1.07)  & -1.06 & (-1.17, -0.50) & 0.33  & (-1.96, 0.93)  & -1.01 & (-1.08, -0.53) & 0.59  & (-0.14, 1.04)  \\
LkCa 15               & -0.15 & (-0.30, -0.04) & 0.16  & (-0.26, 0.61)  & 0.09  & (0.02, 0.16)   & 0.71  & (0.40, 1.10)   & 0.02  & (-0.11, 0.08)  & 0.57  & (0.24, 0.94)   \\
GN Tau A              & -0.64 & (-0.71, -0.50) & -0.16 & (-0.88, -0.01) & -0.29 & (-0.44, -0.19) & 0.14  & (-0.46, 0.41)  & -0.48 & (-0.56, -0.37) & 0.14  & (-0.35, 0.35)  \\
GN Tau B              & -0.68 & (-0.75, -0.42) & -0.10 & (-0.80, 0.16)  & -0.33 & (-0.57, -0.18) & 0.21  & (-0.52, 0.55)  & -0.59 & (-0.63, -0.31) & 0.22  & (-0.27, 0.51)  \\
J04393364+2359212     & -0.86 & (-0.91, -0.66) & 0.28  & (-0.15, 0.56)  & -1.05 & (-1.09, -0.65) & 0.23  & (-1.58, 0.50)  & -0.92 & (-1.00, -0.69) & 0.55  & (-0.09, 0.67)  \\
ITG 15                & -0.88 & (-0.94, -0.74) & -1.16 & (-1.72, -0.71) & -0.67 & (-0.84, -0.49) & -0.85 & (-1.57, -0.41) & -0.65 & (-0.76, -0.59) & -0.78 & (-1.05, -0.06) \\
CFHT 4                & -0.94 & (-1.06, -0.85) & -0.72 & (-1.24, -0.13) & -1.02 & (-1.08, -0.82) & -0.46 & (-2.51, -0.24) & -0.90 & (-1.04, -0.79) & -0.63 & (-0.88, 0.17)  \\
J04400067+2358211     & -0.86 & (-1.13, -0.78) & 0.67  & (0.36, 1.03)   & -1.21 & (-1.35, -0.97) & 0.50  & (-1.57, 0.64)  & -1.18 & (-1.27, -0.90) & 0.73  & (0.02, 0.98)   \\
IRAS 04370+2559       & -0.55 & (-0.76, -0.27) & -0.31 & (-1.45, -0.01) & -0.05 & (-0.49, 0.02)  & 0.00  & (-1.21, 0.43)  & -0.50 & (-0.57, -0.06) & 0.02  & (-0.96, 0.47)  \\
J04403979+2519061 AB\tablenotemark{a} & -0.68 & (-0.76, -0.42) & 0.25  & (-0.25, 0.48)  & -0.79 & (-0.86, -0.46) & 0.20  & (-1.88, 0.38)  & -0.74 & (-0.81, -0.46) & 0.53  & (-0.17, 0.62)  \\
JH 223 A              & -0.46 & (-0.59, -0.32) & 0.25  & (0.03, 0.66)   & -0.27 & (-0.41, -0.17) & 0.61  & (0.32, 0.94)   & -0.42 & (-0.49, -0.31) & 0.52  & (0.36, 0.84)   \\
JH 223 B              & -1.31 & (-1.46, -0.73) & 0.66  & (-0.48, 1.32)  & -1.37 & (-1.55, -0.88) & 0.59  & (-2.09, 1.03)  & -1.36 & (-1.44, -0.78) & 0.76  & (-0.05, 1.37)  \\
ITG 33A\tablenotemark{b} & -0.65 & (-0.73, -0.45) & 0.08  & (-0.71, 0.71)  & -0.39 & (-0.56, -0.27) & 0.34  & (-0.43, 0.87)  & -0.52 & (-0.62, -0.43) & 0.47  & (-0.24, 0.90)  \\
ITG 34                & -0.80 & (-0.98, -0.70) & 0.52  & (0.26, 0.88)   & -1.15 & (-1.23, -0.81) & 0.40  & (-1.63, 0.60)  & -1.06 & (-1.14, -0.79) & 0.66  & (0.02, 0.86)   \\
CoKu Tau/4 AB\tablenotemark{a} & -0.14 & (-0.27, -0.03) & 0.11  & (-0.11, 0.53)  & 0.04  & (-0.09, 0.13)  & 0.59  & (0.27, 0.88)   & -0.06 & (-0.18, 0.03)  & 0.43  & (0.27, 0.76)   \\
ITG 40                & -0.72 & (-0.78, -0.53) & 0.02  & (-0.73, 0.33)  & -0.46 & (-0.64, -0.33) & 0.14  & (-0.48, 0.54)  & -0.57 & (-0.68, -0.47) & 0.36  & (-0.24, 0.60)  \\
IRAS 04385+2550       & -0.32 & (-0.48, -0.19) & 0.23  & (-0.10, 0.64)  & -0.05 & (-0.23, -0.02) & 0.75  & (0.36, 1.03)   & -0.22 & (-0.34, -0.11) & 0.59  & (0.32, 0.94)   \\
J04414489+2301513     & -1.82 & (-1.88, -1.43) & -0.11 & (-2.15, 0.75)  & -1.63 & (-2.14, -1.49) & -1.97 & (-2.36, 0.60)  & -1.71 & (-1.95, -1.37) & 0.71  & (-0.35, 1.07)  \\
J04414825+2534304     & -1.57 & (-1.61, -0.99) & 0.58  & (-1.68, 0.78)  & -1.40 & (-1.68, -1.17) & -1.05 & (-2.54, 0.43)  & -1.38 & (-1.59, -1.07) & 0.64  & (-0.42, 0.88)  \\
V955 Tau A            & -0.45 & (-0.49, -0.22) & -0.34 & (-0.89, 0.06)  & 0.06  & (-0.04, 0.12)  & 0.46  & (-0.04, 0.72)  & -0.10 & (-0.23, 0.01)  & 0.19  & (-0.04, 0.58)  \\
V955 Tau B            & -0.65 & (-0.71, -0.46) & -0.09 & (-0.72, 0.14)  & -0.31 & (-0.46, -0.20) & 0.23  & (-0.29, 0.53)  & -0.45 & (-0.56, -0.36) & 0.19  & (-0.04, 0.46)  \\
CIDA 7                & -0.84 & (-0.88, -0.65) & 0.17  & (-0.35, 0.40)  & -0.89 & (-1.01, -0.58) & 0.15  & (-1.07, 0.44)  & -0.85 & (-0.93, -0.64) & 0.48  & (-0.16, 0.59)  \\
DP Tau A              & -0.28 & (-0.47, -0.20) & 0.61  & (0.05, 1.03)   & -0.13 & (-0.27, -0.07) & 0.89  & (0.42, 1.24)   & -0.27 & (-0.39, -0.17) & 0.77  & (0.41, 1.20)   \\
DP Tau B              & -0.42 & (-0.64, -0.28) & 0.50  & (0.03, 1.04)   & -0.26 & (-0.52, -0.18) & 0.75  & (0.19, 0.19)   & -0.42 & (-0.56, -0.27) & 0.69  & (0.40, 1.20)   \\
GO Tau                & -0.27 & (-0.44, -0.17) & 0.47  & (0.08, 0.88)   & -0.09 & (-0.25, -0.04) & 0.89  & (0.48, 1.18)   & -0.20 & (-0.35, -0.12) & 0.75  & (0.44, 1.11)   \\
CIDA 14               & -0.81 & (-0.89, -0.73) & -0.63 & (-0.92, -0.02) & -0.74 & (-0.93, -0.57) & -0.18 & (-1.23, 0.02)  & -0.74 & (-0.84, -0.65) & 0.28  & (-0.57, 0.29)  \\
IRAS 04414+2506       & -1.03 & (-1.30, -0.90) & 0.32  & (-1.05, 0.38)  & -1.15 & (-1.32, -1.00) & -1.24 & (-2.55, 0.06)  & -1.12 & (-1.27, -0.95) & 0.55  & (-0.55, 0.56)  \\
IRAS 04429+1550       & -0.51 & (-0.68, -0.39) & 0.10  & (-0.13, 0.46)  & -0.34 & (-0.48, -0.22) & 0.45  & (0.13, 0.78)   & -0.45 & (-0.54, -0.36) & 0.41  & (0.28, 0.68)   \\
DQ Tau AB\tablenotemark{a} & -0.01 & (-0.14, 0.07)  & 0.18  & (-0.23, 0.68)  & 0.21  & (0.12, 0.27)   & 0.66  & (0.25, 1.02)   & 0.09  & (0.00, 0.16)   & 0.55  & (0.25, 0.96)   \\
Haro 6-37 A           & -0.28 & (-0.46, -0.18) & -0.16 & (-0.52, 0.33)  & 0.05  & (-0.06, 0.10)  & 0.60  & (0.17, 0.89)   & -0.09 & (-0.23, -0.01) & 0.39  & (0.10, 0.76)   \\
Haro 6-37 B           & -0.81 & (-0.97, -0.36) & 0.09  & (-1.01, 0.63)  & -0.71 & (-0.83, -0.25) & 0.05  & (-0.53, 0.81)  & -0.80 & (-0.96, -0.36) & 0.36  & (-0.78, 0.75)  \\
Haro 6-37 C           & -0.37 & (-0.51, -0.26) & 0.28  & (-0.05, 0.70)  & -0.14 & (-0.27, -0.08) & 0.70  & (0.36, 1.00)   & -0.32 & (-0.40, -0.22) & 0.53  & (0.31, 0.90)   \\
DR Tau                & -0.34 & (-0.39, -0.07) & -0.43 & (-0.95, 0.04)  & 0.17  & (0.10, 0.24)   & 0.45  & (-0.05, 0.68)  & 0.08  & (-0.09, 0.14)  & 0.17  & (-0.11, 0.52)  \\
DS Tau                & -0.14 & (-0.29, -0.04) & 0.21  & (-0.21, 0.64)  & 0.08  & (0.02, 0.15)   & 0.75  & (0.45, 1.13)   & 0.02  & (-0.11, 0.07)  & 0.61  & (0.27, 0.97)   \\
UY Aur A              & -0.51 & (-0.59, -0.34) & -0.35 & (-1.18, -0.15) & 0.00  & (-0.17, 0.05)  & 0.19  & (-0.46, 0.50)  & -0.23 & (-0.39, -0.11) & 0.01  & (-0.39, 0.40)  \\
UY Aur B              & -0.63 & (-0.72, -0.51) & -0.18 & (-1.00, -0.02) & -0.28 & (-0.43, -0.18) & 0.10  & (-0.59, 0.37)  & -0.49 & (-0.56, -0.38) & 0.11  & (-0.56, 0.32)  \\
St 34 AB\tablenotemark{a} & -0.26 & (-0.30, -0.12) & 0.79  & (0.51, 1.19)   & -0.14 & (-0.26, -0.06) & 0.96  & (0.63, 1.33)   & -0.26 & (-0.33, -0.17) & 0.88  & (0.70, 1.21)   \\ 
St 34 C               & -0.85 & (-1.08, -0.74) & 1.10  & (0.78, 1.48)   & -1.00 & (-1.32, -0.83) & 0.89  & (0.03, 1.30)   & -0.97 & (-1.18, -0.83) & 1.02  & (0.83, 1.45)   \\
GM Aur                & 0.03  & (-0.10, 0.08)  & 0.33  & (-0.02, 0.60)  & 0.17  & (0.09, 0.25)   & 0.85  & (0.62, 1.17)   & 0.13  & (0.08, 0.18)   & 0.75  & (0.47, 1.01)   \\
J04554535+3019389     & -0.73 & (-0.86, -0.61) & 0.39  & (0.22, 0.74)   & -1.05 & (-1.08, -0.60) & 0.34  & (-1.04, 0.72)  & -0.72 & (-1.00, -0.65) & 0.61  & (0.21, 0.81)   \\
AB Aur                & 0.36  & (0.30, 0.42)   & 1.29  & (0.79, 1.79)   & 0.32  & (0.28, 0.79)   & 1.36  & (0.77, 1.85)   & 0.36  & (0.31, 0.44)   & 1.32  & (0.78, 1.80)   \\
J04554801+3028050     & -0.85 & (-1.07, -0.73) & 1.08  & (0.77, 1.46)   & -1.00 & (-1.32, -0.83) & 0.87  & (-0.01, 1.27)  & -0.97 & (-1.18, -0.82) & 0.98  & (0.83, 1.42)   \\
J04554969+3019400     & -0.89 & (-1.17, -0.79) & 0.83  & (0.53, 1.17)   & -1.28 & (-1.39, -0.96) & 0.59  & (-1.10, 0.85)  & -1.03 & (-1.30, -0.90) & 0.81  & (0.22, 1.13)   \\
XEST 26-062           & -0.76 & (-0.82, -0.62) & -0.03 & (-0.76, 0.08)  & -0.54 & (-0.74, -0.41) & 0.02  & (-0.59, 0.28)  & -0.65 & (-0.75, -0.53) & 0.30  & (-0.35, 0.40)  \\
SU Aur                & 0.40  & (0.30, 0.47)   & -0.04 & (-0.32, 0.29)  & 0.54  & (0.44, 0.64)   & 0.43  & (-0.19, 0.65)  & 0.40  & (0.30, 0.45)   & 0.46  & (0.14, 0.70)   \\
XEST 26-071           & -0.62 & (-0.73, -0.46) & 0.37  & (0.15, 0.78)   & -0.51 & (-0.68, -0.37) & 0.60  & (0.21, 0.95)   & -0.56 & (-0.71, -0.48) & 0.60  & (0.45, 0.88)   \\
MWC 480               & 0.26  & (0.24, 0.31)   & 1.20  & (0.84, 1.80)   & 0.26  & (0.23, 0.35)   & 1.36  & (1.35, 1.88)   & 0.28  & (0.26, 0.32)   & 0.85  & (0.92, 1.82)   \\
V836 Tau              & -0.25 & (-0.39, -0.14) & 0.11  & (-0.21, 0.55)  & 0.02  & (-0.07, 0.07)  & 0.78  & (0.38, 1.03)   & -0.08 & (-0.23, -0.02) & 0.57  & (0.26, 0.89)   \\
CIDA 8                & -0.76 & (-0.78, -0.50) & 0.09  & (-0.34, 0.39)  & -0.48 & (-0.67, -0.35) & 0.28  & (-0.12, 0.63)  & -0.53 & (-0.69, -0.46) & 0.41  & (0.21, 0.62)   \\
CIDA 9 A              & -0.21 & (-0.33, -0.16) & 1.19  & (0.72, 1.68)   & -0.18 & (-0.25, -0.09) & 1.41  & (1.01, 1.81)   & -0.21 & (-0.35, -0.16) & 1.38  & (0.95, 1.76)   \\
CIDA 9 B              & -0.37 & (-0.64, -0.26) & 1.02  & (0.23, 1.51)   & -0.28 & (-0.65, -0.20) & 1.13  & (0.25, 1.55)   & -0.41 & (-0.64, -0.27) & 1.12  & (0.56, 1.61)   \\
CIDA 11 AB\tablenotemark{a} & -0.35 & (-0.45, -0.21) & 0.38  & (0.15, 0.80)   & -0.30 & (-0.47, -0.17) & 0.61  & (0.21, 0.97)   & -0.38 & (-0.48, -0.25) & 0.61  & (0.45, 0.90)   \\
RW Aur A              & 0.08  & (-0.12, 0.14)  & 0.13  & (-0.31, 0.49)  & 0.26  & (0.15, 0.34)   & 0.60  & (0.30, 0.97)   & 0.18  & (0.08, 0.23)   & 0.49  & (0.17, 0.85)   \\
RW Aur B              & -0.14 & (-0.30, -0.04) & 0.18  & (-0.27, 0.63)  & 0.09  & (0.02, 0.16)   & 0.71  & (0.40, 1.11)   & 0.02  & (-0.11, 0.08)  & 0.58  & (0.24, 0.95)   \\
CIDA 12               & -0.66 & (-0.76, -0.52) & 0.51  & (0.31, 0.90)   & -0.60 & (-0.84, -0.45) & 0.65  & (0.20, 1.01)   & -0.65 & (-0.83, -0.55) & 0.67  & (0.52, 0.95)   
\enddata
\tablenotetext{a}{The $\log{M_{\ast}}$ values (and their confidence intervals) 
in these composite multiple systems were determined by properly combining the 
marginal probability density functions determined for their individual 
components, as described in the text.  The corresponding $\log{t_{\ast}}$ 
values (and their confidence intervals) correspond to the primary components.}
\tablenotetext{b}{These systems are either known or strongly suspected to be 
associated with nearly edge-on disks.  Since such a viewing geometry 
substantially obscures the starlight, the derived estimates of $L_{\ast}$ for 
these cases are not used to determine masses and ages.  Instead, we compute the 
weighted mean and standard deviation of the luminosities for the ensemble of 
sources with the same spectral type ($\pm$1 subclass), and associate them with 
$L_{\ast}$ and $\sigma_L$ in the Bayesian inference method for \{$M_{\ast}$, 
$t_{\ast}$\}: details are available in Appendix B.}
\tablecomments{The units of the compiled stellar masses and ages are in units 
of $M_{\odot}$ and Myr, respectively.  The quantity CI($X$) is meant to 
represent the extreme values of the variable $X$ that span its 68.2\%\ 
(``1-$\sigma$") confidence interval, derived from its associated marginal 
probability density function (see \S 3.2.1).  As an example, consider the 
results for CIDA 12 from the SDF00 grid: an alternative (perhaps more familiar) 
way of quoting the measurements would be $\log{M_{\ast}} = 
-0.65^{+0.10}_{-0.18}$ and $\log{t_{\ast}} = 0.67^{+0.28}_{-0.15}$. } 
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrr}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar Spectrum Fitting Results\label{tab:HR}}
\tablehead{
\colhead{Name} & \colhead{$\log{(T_{\ast}/{\rm K})}$} & \colhead{$\log{(L_{\ast}/L_{\odot})}$} & \colhead{$A_V$ (mags)}}
\startdata
IRAS 04108+2910       & $3.5855\pm0.0237$ & $-0.691\pm0.290$ & $1.73\pm1.09$    \\
J04141188+2811535     & $3.4717\pm0.0189$ & $-1.746\pm0.082$ & $0.00\pm1.43$    \\
FM Tau                & $3.5855\pm0.0237$ & $-0.393\pm0.122$ & $1.94\pm0.64$    \\
FN Tau                & $3.4948\pm0.0202$ & $-0.082\pm0.097$ & $2.02\pm0.73$    \\
CW Tau                & $3.6749\pm0.0156$ & $0.384\pm0.205$  & $3.17\pm1.20$    \\
CIDA 1                & $3.4854\pm0.0199$ & $-0.901\pm0.089$ & $2.06\pm0.68$    \\
MHO 1                 & $3.5425\pm0.0181$ & $0.230\pm0.883$  & $12.75\pm3.28$   \\
MHO 2 A\tablenotemark{a} & $3.5425\pm0.0181$ & $0.019\pm0.189$  & $9.00\pm1.08$  \\
MHO 2 B\tablenotemark{a} & $3.4854\pm0.0714$ & $-0.491\pm0.255$ & $9.00\pm1.08$  \\
MHO 3 A\tablenotemark{a} & $3.6085\pm0.0225$ & $-0.042\pm0.188$ & $7.29\pm1.08$  \\
MHO 3 B\tablenotemark{a} & $3.5515\pm0.0531$ & $-0.453\pm0.199$ & $7.29\pm1.08$  \\
FP Tau                & $3.5145\pm0.0193$ & $-0.490\pm0.048$ & $0.05\pm0.39$    \\
CX Tau                & $3.5425\pm0.0181$ & $-0.431\pm0.065$ & $0.38\pm0.42$    \\
FO Tau A              & $3.5241\pm0.0188$ & $-0.353\pm0.080$ & $2.40\pm0.52$    \\
FO Tau B              & $3.5241\pm0.0188$ & $-0.495\pm0.129$ & $2.10\pm0.65$    \\
J04153916+2818586     & $3.5193\pm0.0190$ & $-0.494\pm0.071$ & $2.21\pm0.53$    \\
IRAS 04125+2902       & $3.5645\pm0.0172$ & $-0.500\pm0.055$ & $2.39\pm0.49$    \\
J04155799+2746175     & $3.4854\pm0.0199$ & $-1.096\pm0.097$ & $1.38\pm0.56$    \\
J04161210+2756385     & $3.4999\pm0.0199$ & $-1.084\pm0.097$ & $2.71\pm0.56$    \\
J04163911+2858491     & $3.4854\pm0.0199$ & $-1.258\pm0.077$ & $3.50\pm0.51$    \\
CY Tau                & $3.5602\pm0.0173$ & $-0.398\pm0.090$ & $0.44\pm0.53$    \\
KPNO 10               & $3.4948\pm0.0202$ & $-1.129\pm0.081$ & $2.07\pm0.55$    \\
V410 X-ray 1          & $3.5145\pm0.0193$ & $-0.351\pm0.066$ & $3.67\pm0.39$    \\
V409 Tau              & $3.5602\pm0.0173$ & $-0.592\pm0.084$ & $0.66\pm0.49$    \\
V410 Anon 13          & $3.4805\pm0.0197$ & $-0.987\pm0.085$ & $6.08\pm0.62$    \\
DD Tau A              & $3.5241\pm0.0188$ & $-0.478\pm0.216$ & $0.90\pm1.47$    \\
DD Tau B              & $3.5241\pm0.0188$ & $-0.583\pm0.204$ & $0.93\pm1.36$    \\
CZ Tau A              & $3.5334\pm0.0184$ & $-0.730\pm0.118$ & $0.93\pm0.71$    \\
CZ Tau B              & $3.4757\pm0.0857$ & $-1.135\pm0.302$ & $4.48\pm2.26$    \\
V410 X-ray 2          & $3.5855\pm0.0237$ & $0.430\pm0.077$  & $17.61\pm0.76$   \\
V892 Tau A\tablenotemark{a} & $4.0755\pm0.1277$ & $2.171\pm0.653$  & $10.04\pm0.69$ \\
V892 Tau B\tablenotemark{a} & $4.0755\pm0.1277$ & $2.171\pm0.653$  & $10.04\pm0.69$ \\
LR 1                  & $3.6503\pm0.0187$ & $0.406\pm0.135$  & $28.15\pm1.25$   \\
V410 X-ray 7 A\tablenotemark{a} & $3.5730\pm0.0228$ & $-0.326\pm0.133$ & $8.20\pm0.78$  \\
V410 X-ray 7 B\tablenotemark{a} & $3.5380\pm0.0365$ & $-0.549\pm0.164$ & $8.20\pm0.78$  \\
V410 X-ray 6          & $3.4854\pm0.0199$ & $-0.454\pm0.050$ & $3.48\pm0.48$    \\
KPNO 12               & $3.3802\pm0.0561$ & $-2.973\pm0.238$ & $1.88\pm1.78$    \\
FQ Tau A              & $3.5334\pm0.0184$ & $-1.068\pm0.134$ & $0.96\pm0.83$    \\
FQ Tau B              & $3.5241\pm0.0188$ & $-0.931\pm0.136$ & $0.96\pm1.07$    \\
BP Tau                & $3.6085\pm0.0225$ & $-0.012\pm0.122$ & $0.75\pm0.58$    \\
V819 Tau              & $3.6085\pm0.0225$ & $-0.039\pm0.076$ & $1.60\pm0.43$    \\
FR Tau                & $3.4901\pm0.0200$ & $-0.959\pm0.058$ & $0.23\pm0.44$    \\
J04201611+2821325     & $3.4676\pm0.0207$ & $-1.870\pm0.082$ & $2.30\pm0.70$    \\
J04202144+2813491\tablenotemark{b} & $3.5688\pm0.0170$ & $-2.718\pm0.110$ & $0.55\pm0.59$    \\
J04202555+2700355     & $3.4901\pm0.0200$ & $-1.343\pm0.050$ & $3.17\pm0.49$    \\
IRAS 04173+2812       & $3.5145\pm0.0193$ & $-1.037\pm0.123$ & $12.21\pm1.18$   \\
J04202606+2804089     & $3.5241\pm0.0188$ & $-0.731\pm0.041$ & $0.50\pm0.46$    \\
J04210795+2702204     & $3.4901\pm0.0200$ & $-1.205\pm0.119$ & $6.25\pm0.67$    \\
J04210934+2750368     & $3.4901\pm0.0200$ & $-0.973\pm0.106$ & $1.16\pm0.64$    \\
J04213459+2701388     & $3.4854\pm0.0199$ & $-0.912\pm0.075$ & $3.65\pm0.54$    \\
IRAS 04187+1927       & $3.5855\pm0.0237$ & $0.152\pm0.095$  & $4.90\pm0.60$    \\
J04214631+2659296     & $3.4805\pm0.0197$ & $-1.529\pm0.074$ & $4.72\pm0.50$    \\
DE Tau                & $3.5688\pm0.0170$ & $0.014\pm0.069$  & $1.14\pm0.61$    \\
RY Tau                & $3.7059\pm0.0154$ & $1.123\pm0.159$  & $2.25\pm0.61$    \\
T Tau N               & $3.7202\pm0.0141$ & $1.130\pm0.140$  & $2.09\pm0.44$    \\
FS Tau A              & $3.5855\pm0.0237$ & $0.041\pm0.142$  & $6.67\pm0.86$    \\
FS Tau B              & $3.5241\pm0.0188$ & $-0.887\pm0.171$ & $5.04\pm0.78$    \\
J04221675+2654570     & $3.5602\pm0.0173$ & $-0.508\pm0.116$ & $4.37\pm0.65$    \\
IRAS 04196+2638       & $3.5688\pm0.0170$ & $-0.413\pm0.108$ & $5.57\pm0.52$    \\
J04230607+2801194     & $3.4757\pm0.0196$ & $-1.332\pm0.078$ & $1.66\pm0.51$    \\
IRAS 04200+2759       & $3.5515\pm0.0177$ & $-1.261\pm0.242$ & $1.96\pm0.98$    \\
J04231822+2641156     & $3.5241\pm0.0188$ & $-0.638\pm0.059$ & $6.87\pm0.47$    \\
FU Tau A              & $3.4529\pm0.0314$ & $-0.579\pm0.162$ & $2.66\pm1.14$    \\
FU Tau B              & $3.3711\pm0.0522$ & $-2.077\pm0.161$ & $4.31\pm1.59$    \\
FT Tau                & $3.5772\pm0.0491$ & $-0.251\pm0.219$ & $2.45\pm1.53$    \\
J04242090+2630511     & $3.4676\pm0.0207$ & $-1.806\pm0.096$ & $1.87\pm0.70$    \\
J04242646+2649503     & $3.4805\pm0.0197$ & $-1.517\pm0.068$ & $2.14\pm0.51$    \\
IRAS 04216+2603       & $3.5772\pm0.0204$ & $-0.671\pm0.443$ & $3.07\pm1.87$    \\
IP Tau                & $3.5855\pm0.0237$ & $-0.331\pm0.126$ & $0.51\pm0.68$    \\
KPNO 3                & $3.4757\pm0.0196$ & $-1.655\pm0.053$ & $2.32\pm0.42$    \\
FV Tau A              & $3.6385\pm0.0240$ & $0.369\pm0.143$  & $6.09\pm0.66$    \\
FV Tau B              & $3.6238\pm0.0150$ & $0.130\pm0.153$  & $6.77\pm0.66$    \\
FV Tau/c A            & $3.5425\pm0.0181$ & $-0.254\pm0.080$ & $4.16\pm0.49$    \\
FV Tau/c B            & $3.6238\pm0.0188$ & $-1.193\pm0.210$ & $6.34\pm0.94$    \\
KPNO 13               & $3.4948\pm0.0202$ & $-0.577\pm0.080$ & $3.51\pm0.52$    \\
DF Tau A              & $3.5515\pm0.0177$ & $0.084\pm0.132$  & $0.50\pm0.86$    \\
DF Tau B              & $3.5425\pm0.0181$ & $-0.173\pm0.109$ & $0.25\pm0.87$    \\
DG Tau                & $3.6238\pm0.0150$ & $0.323\pm0.430$  & $1.29\pm1.06$    \\
J04284263+2714039 A\tablenotemark{a} & $3.4901\pm0.0200$ & $-1.258\pm0.143$ & $2.19\pm1.49$  \\
J04284263+2714039 B\tablenotemark{a} & $3.4594\pm0.0724$ & $-1.575\pm0.250$ & $2.19\pm1.49$  \\
IRAS 04260+2642\tablenotemark{b} & $3.6312\pm0.0195$ & $-1.386\pm0.319$ & $6.54\pm2.58$    \\
IRAS 04263+2654       & $3.4901\pm0.0200$ & $-0.115\pm0.073$ & $6.17\pm0.53$    \\
XEST 13-010           & $3.5334\pm0.0184$ & $-0.296\pm0.093$ & $3.76\pm0.55$    \\
DH Tau A              & $3.5688\pm0.0170$ & $-0.262\pm0.110$ & $1.18\pm0.56$    \\
DH Tau B              & $3.4464\pm0.0373$ & $-2.822\pm0.111$ & $0.09\pm1.33$    \\
IQ Tau                & $3.5772\pm0.0204$ & $-0.089\pm0.119$ & $1.39\pm0.56$    \\
J04295950+2433078     & $3.4948\pm0.0202$ & $-0.613\pm0.072$ & $5.13\pm0.48$    \\
UX Tau A              & $3.6902\pm0.0160$ & $0.273\pm0.169$  & $1.14\pm0.75$    \\
KPNO 6                & $3.4074\pm0.0433$ & $-2.468\pm0.179$ & $1.28\pm1.40$    \\
FX Tau A              & $3.5688\pm0.0170$ & $-0.285\pm0.215$ & $1.82\pm1.51$    \\
FX Tau B              & $3.5145\pm0.0193$ & $-0.467\pm0.142$ & $0.43\pm1.29$    \\
DK Tau A              & $3.6010\pm0.0231$ & $0.119\pm0.189$  & $1.46\pm1.24$    \\
DK Tau B              & $3.5688\pm0.0170$ & $-0.498\pm0.237$ & $1.31\pm2.29$    \\
ZZ Tau A\tablenotemark{a} & $3.5334\pm0.0184$ & $-0.466\pm0.117$ & $0.97\pm0.76$  \\
ZZ Tau B\tablenotemark{a} & $3.5048\pm0.0394$ & $-0.639\pm0.145$ & $0.97\pm0.76$  \\
ZZ Tau IRS            & $3.4948\pm0.0202$ & $-1.022\pm0.113$ & $4.30\pm0.62$    \\
KPNO 7                & $3.4204\pm0.0466$ & $-2.272\pm0.198$ & $1.57\pm1.57$    \\
JH 56                 & $3.5772\pm0.0204$ & $-0.376\pm0.065$ & $0.00\pm0.68$    \\
XZ Tau A              & $3.5515\pm0.0177$ & $-0.443\pm0.265$ & $1.32\pm0.96$    \\
XZ Tau B              & $3.5241\pm0.0188$ & $-0.227\pm0.239$ & $4.83\pm1.48$    \\
HK Tau A              & $3.5772\pm0.0204$ & $-0.353\pm0.126$ & $2.65\pm2.03$    \\
HK Tau B\tablenotemark{b} & $3.5515\pm0.0177$ & $-1.571\pm0.194$ & $1.92\pm0.87$    \\
V710 Tau A            & $3.5772\pm0.0204$ & $-0.241\pm0.124$ & $1.91\pm0.69$    \\
V710 Tau B\tablenotemark{c} & $3.5515\pm0.0177$ & $-0.330\pm0.180$ & $1.86\pm0.88$    \\
LkH$\alpha$ 267       & $3.5334\pm0.0184$ & $-0.758\pm0.080$ & $5.68\pm0.56$    \\
Haro 6-13             & $3.5855\pm0.0237$ & $-0.159\pm0.115$ & $5.43\pm0.56$    \\
MHO 5                 & $3.4757\pm0.0196$ & $-0.827\pm0.071$ & $2.12\pm0.55$    \\
MHO 6                 & $3.4999\pm0.0199$ & $-1.134\pm0.122$ & $1.01\pm0.67$    \\
J04322415+2251083     & $3.5048\pm0.0197$ & $-1.040\pm0.065$ & $1.68\pm0.52$    \\
GG Tau Aa             & $3.6085\pm0.0225$ & $-0.070\pm0.123$ & $0.63\pm0.63$    \\
GG Tau Ab             & $3.5772\pm0.0204$ & $-0.136\pm0.107$ & $3.04\pm0.54$    \\
GG Tau Ba             & $3.4854\pm0.0199$ & $-0.926\pm0.107$ & $1.39\pm0.63$    \\
GG Tau Bb             & $3.4464\pm0.0373$ & $-1.845\pm0.124$ & $0.87\pm0.87$    \\
FY Tau                & $3.6385\pm0.0240$ & $0.206\pm0.136$  & $4.56\pm0.68$    \\
FZ Tau                & $3.5855\pm0.0237$ & $0.100\pm0.138$  & $3.81\pm0.71$    \\
UZ Tau Wa             & $3.5515\pm0.0177$ & $-0.488\pm0.106$ & $0.74\pm0.55$    \\
UZ Tau Wb             & $3.5334\pm0.0184$ & $-0.691\pm0.074$ & $0.26\pm0.53$    \\
UZ Tau Ea\tablenotemark{a} & $3.5688\pm0.0170$ & $-0.190\pm0.229$ & $1.62\pm0.71$  \\
UZ Tau Eb\tablenotemark{a} & $3.5145\pm0.0193$ & $-0.549\pm0.198$ & $1.62\pm0.71$  \\
JH 112 A\tablenotemark{a} & $3.6238\pm0.0150$ & $0.043\pm0.131$  & $4.15\pm0.54$  \\
JH 112 B\tablenotemark{a} & $3.4074\pm0.0773$ & $-2.391\pm0.223$ & $4.15\pm0.54$  \\
J04324938+2253082     & $3.5097\pm0.0195$ & $-0.352\pm0.086$ & $4.81\pm0.46$    \\
GH Tau A              & $3.5515\pm0.0177$ & $-0.456\pm0.073$ & $0.29\pm0.56$    \\
GH Tau B              & $3.5515\pm0.0177$ & $-0.402\pm0.109$ & $0.73\pm0.59$    \\
V807 Tau A            & $3.6085\pm0.0225$ & $0.183\pm0.163$  & $0.80\pm0.80$    \\
V807 Tau Ba\tablenotemark{a,c} & $3.5515\pm0.0177$ & $-0.345\pm0.076$ & $0.78\pm0.48$  \\
V807 Tau Bb\tablenotemark{a,c} & $3.5470\pm0.0179$ & $-0.486\pm0.088$ & $0.78\pm0.48$  \\
J04330945+2246487     & $3.4757\pm0.0196$ & $-1.310\pm0.071$ & $4.53\pm0.55$    \\
IRAS 04301+2608\tablenotemark{b} & $3.5855\pm0.0237$ & $-1.522\pm0.100$ & $6.20\pm0.58$    \\
IRAS 04303+2240       & $3.5772\pm0.0204$ & $0.173\pm0.075$  & $7.81\pm0.47$    \\
J04333278+1800436     & $3.5688\pm0.0170$ & $-0.721\pm0.076$ & $0.00\pm1.00$    \\
GI Tau                & $3.6085\pm0.0225$ & $0.040\pm0.176$  & $1.91\pm0.87$    \\
GK Tau                & $3.6085\pm0.0225$ & $0.129\pm0.234$  & $1.36\pm0.84$    \\
IS Tau A              & $3.5855\pm0.0237$ & $-0.240\pm0.098$ & $3.30\pm0.54$    \\
IS Tau B              & $3.5241\pm0.0188$ & $-0.965\pm0.071$ & $3.29\pm0.53$    \\
DL Tau                & $3.6085\pm0.0225$ & $-0.131\pm0.181$ & $1.21\pm0.72$    \\
J04333905+2227207     & $3.5558\pm0.0175$ & $-1.159\pm0.118$ & $2.81\pm0.62$    \\
HN Tau A              & $3.6385\pm0.0240$ & $-0.376\pm0.365$ & $2.31\pm1.31$    \\
HN Tau B              & $3.5145\pm0.0193$ & $-1.558\pm0.225$ & $0.92\pm1.30$    \\
J04334171+1750402     & $3.5145\pm0.0193$ & $-0.921\pm0.062$ & $1.58\pm0.93$    \\
J04334465+2615005     & $3.4999\pm0.0199$ & $-0.565\pm0.074$ & $5.17\pm0.50$    \\
DM Tau                & $3.5688\pm0.0170$ & $-0.646\pm0.031$ & $0.34\pm0.44$    \\
CI Tau                & $3.6085\pm0.0225$ & $-0.032\pm0.139$ & $1.57\pm0.72$    \\
IT Tau A              & $3.6749\pm0.0156$ & $0.155\pm0.129$  & $4.11\pm0.64$    \\
IT Tau B              & $3.5145\pm0.0193$ & $-0.684\pm0.165$ & $3.61\pm1.10$    \\
AA Tau                & $3.6085\pm0.0225$ & $-0.059\pm0.252$ & $1.24\pm0.89$    \\
HO Tau                & $3.5772\pm0.0204$ & $-0.886\pm0.087$ & $0.37\pm0.50$    \\
DN Tau                & $3.5855\pm0.0237$ & $-0.104\pm0.083$ & $0.36\pm0.51$    \\
CoKu Tau/3 A\tablenotemark{a} & $3.5688\pm0.0170$ & $-0.221\pm0.104$ & $4.93\pm0.68$  \\
CoKu Tau/3 B\tablenotemark{a} & $3.5048\pm0.0394$ & $-0.699\pm0.137$ & $4.93\pm0.68$  \\
HQ Tau                & $3.6902\pm0.0160$ & $0.591\pm0.118$  & $2.95\pm0.52$    \\
HP Tau                & $3.6749\pm0.0156$ & $0.292\pm0.111$  & $3.40\pm0.50$    \\
Haro 6-28 A           & $3.5515\pm0.0177$ & $-0.664\pm0.103$ & $3.22\pm0.82$    \\
Haro 6-28 B           & $3.5241\pm0.0188$ & $-0.799\pm0.192$ & $6.74\pm1.67$    \\
J04362151+2351165     & $3.4901\pm0.0200$ & $-1.807\pm0.069$ & $0.63\pm0.56$    \\
ITG 1                 & $3.5048\pm0.0295$ & $-2.079\pm0.136$ & $1.05\pm0.75$    \\
J04381486+2611399     & $3.4529\pm0.0314$ & $-2.358\pm0.192$ & $2.26\pm1.18$    \\
GM Tau                & $3.4676\pm0.0207$ & $-1.507\pm0.076$ & $0.28\pm0.54$    \\
DO Tau                & $3.5855\pm0.0237$ & $0.144\pm0.180$  & $2.94\pm0.85$    \\
HV Tau C\tablenotemark{b} & $3.6238\pm0.0150$ & $-1.562\pm0.119$ & $1.72\pm0.62$    \\
J04385859+2336351     & $3.5097\pm0.0195$ & $-1.148\pm0.202$ & $1.75\pm0.69$    \\
J04390163+2336029     & $3.4757\pm0.0196$ & $-1.054\pm0.035$ & $0.00\pm0.33$    \\
J04390396+2544264     & $3.4529\pm0.0314$ & $-1.336\pm0.148$ & $2.89\pm1.12$    \\
VY Tau A\tablenotemark{a} & $3.5855\pm0.0237$ & $-0.498\pm0.084$ & $0.64\pm0.45$  \\
VY Tau B\tablenotemark{a} & $3.5048\pm0.0394$ & $-1.125\pm0.139$ & $0.64\pm0.45$  \\
LkCa 15               & $3.6385\pm0.0240$ & $-0.092\pm0.170$ & $0.99\pm0.63$    \\
GN Tau A\tablenotemark{a} & $3.5425\pm0.0181$ & $-0.328\pm0.116$ & $3.48\pm0.81$  \\
GN Tau B\tablenotemark{a} & $3.5425\pm0.0181$ & $-0.409\pm0.097$ & $3.48\pm0.81$  \\
J04393364+2359212     & $3.4948\pm0.0202$ & $-1.031\pm0.095$ & $1.22\pm0.52$    \\
ITG 15                & $3.4948\pm0.0202$ & $-0.295\pm0.085$ & $4.16\pm0.54$    \\
CFHT 4                & $3.4594\pm0.0256$ & $-0.756\pm0.116$ & $5.67\pm0.89$    \\
J04400067+2358211     & $3.4757\pm0.0196$ & $-1.547\pm0.131$ & $0.50\pm1.20$    \\
IRAS 04370+2559       & $3.5772\pm0.0491$ & $-0.047\pm0.150$ & $10.65\pm0.75$   \\
J04403979+2519061 A\tablenotemark{a} & $3.4901\pm0.0200$ & $-1.022\pm0.083$ & $3.96\pm0.99$  \\
J04403979+2519061 B\tablenotemark{a} & $3.4594\pm0.0724$ & $-1.350\pm0.183$ & $3.96\pm0.99$  \\
JH 223 A\tablenotemark{a} & $3.5515\pm0.0177$ & $-0.647\pm0.068$ & $1.71\pm0.47$  \\
JH 223 B\tablenotemark{a} & $3.4757\pm0.0407$ & $-1.725\pm0.095$ & $1.71\pm0.47$  \\
ITG 33A\tablenotemark{b}  & $3.5334\pm0.0184$ & $-1.372\pm0.096$ & $4.85\pm0.57$    \\
ITG 34                & $3.4854\pm0.0199$ & $-1.318\pm0.113$ & $4.28\pm0.67$    \\
CoKu Tau/4 A\tablenotemark{a} & $3.5602\pm0.0173$ & $-0.513\pm0.082$ & $2.32\pm0.69$  \\
CoKu Tau/4 B\tablenotemark{a} & $3.5515\pm0.0354$ & $-0.604\pm0.091$ & $2.32\pm0.69$  \\
ITG 40                & $3.5241\pm0.0188$ & $-0.602\pm0.210$ & $19.49\pm2.80$   \\
IRAS 04385+2550       & $3.5855\pm0.0237$ & $-0.425\pm0.086$ & $5.24\pm0.48$    \\
J04414489+2301513     & $3.4074\pm0.0433$ & $-2.262\pm0.182$ & $1.40\pm1.49$    \\
J04414825+2534304     & $3.4397\pm0.0434$ & $-1.683\pm0.195$ & $3.22\pm1.48$    \\
V955 Tau A            & $3.6085\pm0.0225$ & $0.016\pm0.137$  & $4.67\pm0.71$    \\
V955 Tau B            & $3.5425\pm0.0181$ & $-0.414\pm0.113$ & $4.32\pm0.54$    \\
CIDA 7                & $3.4999\pm0.0199$ & $-0.897\pm0.078$ & $2.01\pm0.51$    \\
DP Tau A\tablenotemark{a} & $3.5772\pm0.0204$ & $-0.608\pm0.231$ & $1.30\pm0.73$  \\
DP Tau B\tablenotemark{a} & $3.5515\pm0.0265$ & $-0.780\pm0.220$ & $1.30\pm0.73$  \\
GO Tau                & $3.5855\pm0.0237$ & $-0.544\pm0.121$ & $1.73\pm0.60$    \\
CIDA 14               & $3.4948\pm0.0202$ & $-0.617\pm0.094$ & $1.25\pm0.61$    \\
IRAS 04414+2506       & $3.4529\pm0.0314$ & $-1.203\pm0.154$ & $2.05\pm1.12$    \\
IRAS 04429+1550       & $3.5425\pm0.0181$ & $-0.614\pm0.037$ & $0.00\pm0.22$    \\
DQ Tau A\tablenotemark{a} & $3.5855\pm0.0237$ & $-0.395\pm0.164$ & $1.51\pm0.60$  \\
DQ Tau B\tablenotemark{a} & $3.5855\pm0.0237$ & $-0.395\pm0.164$ & $1.51\pm0.60$  \\
Haro 6-37 A           & $3.6085\pm0.0225$ & $-0.118\pm0.145$ & $1.82\pm0.80$    \\
Haro 6-37 B           & $3.5145\pm0.0578$ & $-0.684\pm0.169$ & $4.23\pm2.19$    \\
Haro 6-37 C           & $3.5688\pm0.0170$ & $-0.515\pm0.129$ & $1.46\pm0.60$    \\
DR Tau                & $3.6385\pm0.0240$ & $0.259\pm0.146$  & $1.36\pm0.77$    \\
DS Tau                & $3.6385\pm0.0240$ & $-0.119\pm0.162$ & $0.76\pm0.71$    \\
UY Aur A              & $3.5855\pm0.0237$ & $0.005\pm0.159$  & $1.12\pm0.92$    \\
UY Aur B              & $3.5425\pm0.0181$ & $-0.288\pm0.160$ & $6.17\pm1.53$    \\
St 34 A\tablenotemark{a} & $3.5334\pm0.0184$ & $-1.115\pm0.072$ & $0.04\pm0.78$  \\
St 34 B\tablenotemark{a} & $3.5334\pm0.0184$ & $-1.115\pm0.072$ & $0.04\pm0.78$  \\
St 34 C               & $3.4854\pm0.0199$ & $-1.825\pm0.101$ & $0.54\pm1.08$    \\
GM Aur                & $3.6749\pm0.0156$ & $0.091\pm0.100$  & $1.37\pm0.55$    \\
J04554535+3019389     & $3.4999\pm0.0199$ & $-1.122\pm0.036$ & $0.00\pm0.43$    \\
AB Aur                & $3.9720\pm0.0521$ & $1.566\pm0.385$  & $0.31\pm0.73$    \\
J04554801+3028050     & $3.4854\pm0.0199$ & $-1.807\pm0.075$ & $0.78\pm0.63$    \\
J04554969+3019400     & $3.4757\pm0.0196$ & $-1.695\pm0.068$ & $0.09\pm1.10$    \\
XEST 26-062           & $3.5145\pm0.0193$ & $-0.576\pm0.098$ & $1.41\pm0.70$    \\
SU Aur                & $3.7419\pm0.0212$ & $1.030\pm0.148$  & $1.15\pm0.49$    \\
XEST 26-071           & $3.5241\pm0.0188$ & $-0.924\pm0.090$ & $1.12\pm0.67$    \\
MWC 480               & $3.9206\pm0.0203$ & $1.282\pm0.273$  & $0.34\pm0.66$    \\
V836 Tau              & $3.6085\pm0.0225$ & $-0.246\pm0.113$ & $1.19\pm0.55$    \\
CIDA 8                & $3.5241\pm0.0188$ & $-0.704\pm0.068$ & $1.55\pm0.45$    \\
CIDA 9 A              & $3.6010\pm0.0231$ & $-1.010\pm0.255$ & $2.12\pm1.05$    \\
CIDA 9 B              & $3.5602\pm0.0347$ & $-1.089\pm0.408$ & $5.23\pm2.75$    \\
CIDA 11 A\tablenotemark{a} & $3.5241\pm0.0188$ & $-0.932\pm0.105$ & $0.39\pm0.57$  \\
CIDA 11 B\tablenotemark{a} & $3.5048\pm0.0295$ & $-1.046\pm0.137$ & $0.39\pm0.57$  \\
RW Aur A              & $3.6826\pm0.0239$ & $0.276\pm0.168$  & $0.37\pm0.75$    \\
RW Aur B              & $3.6385\pm0.0240$ & $-0.101\pm0.185$ & $2.35\pm0.79$    \\
CIDA 12               & $3.5145\pm0.0193$ & $-1.095\pm0.056$ & $0.26\pm0.47$ 
\enddata
\tablenotetext{a}{The stellar parameters for these close pairs were determined 
by simultaneous fits to both their composite SEDs and any available contrast 
ratios, assuming that both components have the same extinction.}
\tablenotetext{b}{These stars are known or suspected to host edge-on disks.  
The luminosities and extinctions reported here are the results of the formal 
measurements described in Appendix B.  However, their $L_{\ast}$ values are 
modified before use in \S 3.2, as described in the text.}
\tablenotetext{c}{The components V807 Tau Bab and V710 Tau B are included here 
for completeness, but are not considered part of the Class II sample.  The 
stellar photosphere parameters listed here were used to subtract off their 
contribution to the composite SEDs shown in Appendix B.}
\end{deluxetable}
